Function approximations for counterparty credit exposure calculations

The challenge to measure exposures regularly forces financial institutions into a choice between an overwhelming computational burden or oversimplification of risk. To resolve this unsettling dilemma, we systematically investigate replacing frequently called derivative pricers by function approximations covering all practically relevant exposure measures, including quantiles. We prove error bounds for exposure measures in terms of the $L^p$ norm, $1 \leq p < \infty$, and for the uniform norm. To fully exploit these results, we employ the Chebyshev interpolation and show exponential convergence of the resulting exposure calculations. As our main result we derive probabilistic and finite sample error bounds under mild conditions including the natural case of unbounded risk factors. We derive an asymptotic efficiency gain scaling with $n^{1/2-\varepsilon}$ for any $\varepsilon>0$ with $n$ the number of simulations. Our numerical experiments cover callable, barrier, stochastic volatility and jump features. Using 10\,000 simulations, we consistently observe significant run-time reductions in all cases with speed-up factors up to 230, and an average speed-up of 87. We also present an adaptive choice of the interpolation degree. Finally, numerical examples relying on the approximation of Greeks highlight the merit of the method beyond the presented theory.

==> suf_01052024.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue161201244}{RGB}{161,201,244}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumturquoise100181205}{RGB}{100,181,205}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
legend entries={BSM,
                MJD,
                HSV},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.05,0.9)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
x grid style={darkgray176},
xmin=-0.3125, xmax=3.8125,
xtick style={color=white},
xtick={0.25,1.25,2.25,3.25},
xticklabels={European,Digital,Barrier,American},
ytick pos=right,
y grid style={darkgray176},
ymin=0, ymax=241.5,
ytick style={color=black},
ytick={14,50,87,100,150,200,230},
yticklabels={14,50,\textcolor{gray}{87},100,150,200,\textbf{230-fold speed-up}},
width=10cm,
height=6cm
]

\addlegendimage{only marks, mark=square*,draw=white,fill=lightblue161201244}
\addlegendimage{only marks, mark=square*,draw=white,fill=mediumturquoise100181205}
\addlegendimage{only marks, mark=square*,draw=white,fill=steelblue76114176}

\draw[dashed] (axis cs: -0.3125, 230) -- (axis cs: 3.8125, 230);
\draw[dashed] (axis cs: -0.3125, 14) -- (axis cs: 3.8125, 14);
\draw[dashed,darkgray176] (axis cs: -0.3125, 87) -- (axis cs: 3.8125, 87);

\draw[draw=lightgray204,fill=lightblue161201244] (axis cs:-0.125,1) rectangle (axis cs:0.125,83);
%\addlegendimage{ybar,ybar legend,draw=white,fill=lightblue161201244}
%\addlegendentry{BSM}

\draw[draw=lightgray204,fill=lightblue161201244] (axis cs:0.875,1) rectangle (axis cs:1.125,69);
\draw[draw=lightgray204,fill=lightblue161201244] (axis cs:1.875,1) rectangle (axis cs:2.125,88);
\draw[draw=lightgray204,fill=lightblue161201244] (axis cs:2.875,1) rectangle (axis cs:3.125,80);
\draw[draw=lightgray204,fill=mediumturquoise100181205] (axis cs:0.125,1) rectangle (axis cs:0.375,97);
%\addlegendimage{ybar,ybar legend,draw=white,fill=mediumturquoise100181205}
%\addlegendentry{MJD}

\draw[draw=lightgray204,fill=mediumturquoise100181205] (axis cs:1.125,1) rectangle (axis cs:1.375,93);
\draw[draw=lightgray204,fill=mediumturquoise100181205] (axis cs:2.125,1) rectangle (axis cs:2.375,174);
\draw[draw=lightgray204,fill=mediumturquoise100181205] (axis cs:3.125,1) rectangle (axis cs:3.375,230);
\draw[draw=lightgray204,fill=steelblue76114176] (axis cs:0.375,1) rectangle (axis cs:0.625,59);
%\addlegendimage{ybar,ybar legend,draw=white,fill=steelblue76114176}
%\addlegendentry{HSV}

\draw[draw=lightgray204,fill=steelblue76114176] (axis cs:1.375,1) rectangle (axis cs:1.625,14);
\draw[draw=lightgray204,fill=steelblue76114176] (axis cs:2.375,1) rectangle (axis cs:2.625,36);
\draw[draw=lightgray204,fill=steelblue76114176] (axis cs:3.375,1) rectangle (axis cs:3.625,46);



\end{axis}



\end{tikzpicture}


==> testq_NEW.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.99, xmax=1,
axis x line*=bottom,
axis y line*=left,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.000999583420126834, ymax=1.00058300354696,
ytick style={color=black},
width=7cm,height=5cm,
xtick={0.990, 0.992, 0.994,0.996,0.998, 1},
xticklabels={0.99, 0.992, 0.994,0.996,0.998, 1}
]
\path [draw=gray, fill=gray]
(axis cs:0.99,0)
--(axis cs:0.99,0.266561430636476)
--(axis cs:0.99010101010101,0.267813510188671)
--(axis cs:0.99020202020202,0.269079791343234)
--(axis cs:0.99030303030303,0.270360565150026)
--(axis cs:0.99040404040404,0.27165613155953)
--(axis cs:0.99050505050505,0.272966799788907)
--(axis cs:0.990606060606061,0.274292888707117)
--(axis cs:0.990707070707071,0.275634727240263)
--(axis cs:0.990808080808081,0.276992654798493)
--(axis cs:0.990909090909091,0.278367021725803)
--(axis cs:0.991010101010101,0.279758189774291)
--(axis cs:0.991111111111111,0.281166532604425)
--(axis cs:0.991212121212121,0.282592436313099)
--(axis cs:0.991313131313131,0.284036299991327)
--(axis cs:0.991414141414141,0.285498536313627)
--(axis cs:0.991515151515151,0.286979572161245)
--(axis cs:0.991616161616162,0.288479849281633)
--(axis cs:0.991717171717172,0.289999824986697)
--(axis cs:0.991818181818182,0.291539972892635)
--(axis cs:0.991919191919192,0.29310078370434)
--(axis cs:0.992020202020202,0.294682766047679)
--(axis cs:0.992121212121212,0.296286447353154)
--(axis cs:0.992222222222222,0.297912374794873)
--(axis cs:0.992323232323232,0.299561116288985)
--(axis cs:0.992424242424242,0.301233261556222)
--(axis cs:0.992525252525252,0.302929423253521)
--(axis cs:0.992626262626263,0.304650238180243)
--(axis cs:0.992727272727273,0.306396368564943)
--(axis cs:0.992828282828283,0.308168503439298)
--(axis cs:0.992929292929293,0.309967360106342)
--(axis cs:0.993030303030303,0.311793685710969)
--(axis cs:0.993131313131313,0.313648258921337)
--(axis cs:0.993232323232323,0.315531891730793)
--(axis cs:0.993333333333333,0.31744543139081)
--(axis cs:0.993434343434343,0.319389762486632)
--(axis cs:0.993535353535353,0.321365809168446)
--(axis cs:0.993636363636364,0.32337453755238)
--(axis cs:0.993737373737374,0.325416958307064)
--(axis cs:0.993838383838384,0.327494129443375)
--(axis cs:0.993939393939394,0.329607159326809)
--(axis cs:0.994040404040404,0.331757209934297)
--(axis cs:0.994141414141414,0.333945500379674)
--(axis cs:0.994242424242424,0.336173310735019)
--(axis cs:0.994343434343434,0.338441986178205)
--(axis cs:0.994444444444444,0.340752941500853)
--(axis cs:0.994545454545455,0.343107666015018)
--(axis cs:0.994646464646465,0.345507728901934)
--(axis cs:0.994747474747475,0.347954785051601)
--(axis cs:0.994848484848485,0.350450581448569)
--(axis cs:0.994949494949495,0.352996964166597)
--(axis cs:0.995050505050505,0.355595886043555)
--(axis cs:0.995151515151515,0.358249415117816)
--(axis cs:0.995252525252525,0.360959743919119)
--(axis cs:0.995353535353535,0.363729199720273)
--(axis cs:0.995454545454545,0.366560255872125)
--(axis cs:0.995555555555556,0.369455544362639)
--(axis cs:0.995656565656566,0.372417869763098)
--(axis cs:0.995757575757576,0.375450224750212)
--(axis cs:0.995858585858586,0.378555807423937)
--(axis cs:0.995959595959596,0.381738040677331)
--(axis cs:0.996060606060606,0.385000593918948)
--(axis cs:0.996161616161616,0.388347407500857)
--(axis cs:0.996262626262626,0.391782720269282)
--(axis cs:0.996363636363636,0.395311100731952)
--(axis cs:0.996464646464646,0.398937482430554)
--(axis cs:0.996565656565657,0.402667204221738)
--(axis cs:0.996666666666667,0.406506056312303)
--(axis cs:0.996767676767677,0.410460333069663)
--(axis cs:0.996868686868687,0.414536893847919)
--(axis cs:0.996969696969697,0.418743233344112)
--(axis cs:0.997070707070707,0.423087563345989)
--(axis cs:0.997171717171717,0.42757890817296)
--(axis cs:0.997272727272727,0.43222721667661)
--(axis cs:0.997373737373737,0.437043494395983)
--(axis cs:0.997474747474748,0.442039960413222)
--(axis cs:0.997575757575758,0.447230234704434)
--(axis cs:0.997676767676768,0.45262956344119)
--(axis cs:0.997777777777778,0.458255091927464)
--(axis cs:0.997878787878788,0.464126197887044)
--(axis cs:0.997979797979798,0.470264901985718)
--(axis cs:0.998080808080808,0.476696378290842)
--(axis cs:0.998181818181818,0.483449595611223)
--(axis cs:0.998282828282828,0.490558132527578)
--(axis cs:0.998383838383838,0.498061226325396)
--(axis cs:0.998484848484849,0.506005142080076)
--(axis cs:0.998585858585859,0.514444987984793)
--(axis cs:0.998686868686869,0.523447165524216)
--(axis cs:0.998787878787879,0.533092743999699)
--(axis cs:0.998888888888889,0.543482217122791)
--(axis cs:0.998989898989899,0.554742390400733)
--(axis cs:0.999090909090909,0.567036673659883)
--(axis cs:0.999191919191919,0.580581051902307)
--(axis cs:0.999292929292929,0.595670024910405)
--(axis cs:0.999393939393939,0.612721194587394)
--(axis cs:0.99949494949495,0.632357661950119)
--(axis cs:0.99959595959596,0.655575676084633)
--(axis cs:0.99969696969697,0.684135126197265)
--(axis cs:0.99979797979798,0.721679035517647)
--(axis cs:0.99989898989899,0.778424422195417)
--(axis cs:1,1)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.99989898989899,0)
--(axis cs:0.99979797979798,0)
--(axis cs:0.99969696969697,0)
--(axis cs:0.99959595959596,0)
--(axis cs:0.99949494949495,0)
--(axis cs:0.999393939393939,0)
--(axis cs:0.999292929292929,0)
--(axis cs:0.999191919191919,0)
--(axis cs:0.999090909090909,0)
--(axis cs:0.998989898989899,0)
--(axis cs:0.998888888888889,0)
--(axis cs:0.998787878787879,0)
--(axis cs:0.998686868686869,0)
--(axis cs:0.998585858585859,0)
--(axis cs:0.998484848484849,0)
--(axis cs:0.998383838383838,0)
--(axis cs:0.998282828282828,0)
--(axis cs:0.998181818181818,0)
--(axis cs:0.998080808080808,0)
--(axis cs:0.997979797979798,0)
--(axis cs:0.997878787878788,0)
--(axis cs:0.997777777777778,0)
--(axis cs:0.997676767676768,0)
--(axis cs:0.997575757575758,0)
--(axis cs:0.997474747474748,0)
--(axis cs:0.997373737373737,0)
--(axis cs:0.997272727272727,0)
--(axis cs:0.997171717171717,0)
--(axis cs:0.997070707070707,0)
--(axis cs:0.996969696969697,0)
--(axis cs:0.996868686868687,0)
--(axis cs:0.996767676767677,0)
--(axis cs:0.996666666666667,0)
--(axis cs:0.996565656565657,0)
--(axis cs:0.996464646464646,0)
--(axis cs:0.996363636363636,0)
--(axis cs:0.996262626262626,0)
--(axis cs:0.996161616161616,0)
--(axis cs:0.996060606060606,0)
--(axis cs:0.995959595959596,0)
--(axis cs:0.995858585858586,0)
--(axis cs:0.995757575757576,0)
--(axis cs:0.995656565656566,0)
--(axis cs:0.995555555555556,0)
--(axis cs:0.995454545454545,0)
--(axis cs:0.995353535353535,0)
--(axis cs:0.995252525252525,0)
--(axis cs:0.995151515151515,0)
--(axis cs:0.995050505050505,0)
--(axis cs:0.994949494949495,0)
--(axis cs:0.994848484848485,0)
--(axis cs:0.994747474747475,0)
--(axis cs:0.994646464646465,0)
--(axis cs:0.994545454545455,0)
--(axis cs:0.994444444444444,0)
--(axis cs:0.994343434343434,0)
--(axis cs:0.994242424242424,0)
--(axis cs:0.994141414141414,0)
--(axis cs:0.994040404040404,0)
--(axis cs:0.993939393939394,0)
--(axis cs:0.993838383838384,0)
--(axis cs:0.993737373737374,0)
--(axis cs:0.993636363636364,0)
--(axis cs:0.993535353535353,0)
--(axis cs:0.993434343434343,0)
--(axis cs:0.993333333333333,0)
--(axis cs:0.993232323232323,0)
--(axis cs:0.993131313131313,0)
--(axis cs:0.993030303030303,0)
--(axis cs:0.992929292929293,0)
--(axis cs:0.992828282828283,0)
--(axis cs:0.992727272727273,0)
--(axis cs:0.992626262626263,0)
--(axis cs:0.992525252525252,0)
--(axis cs:0.992424242424242,0)
--(axis cs:0.992323232323232,0)
--(axis cs:0.992222222222222,0)
--(axis cs:0.992121212121212,0)
--(axis cs:0.992020202020202,0)
--(axis cs:0.991919191919192,0)
--(axis cs:0.991818181818182,0)
--(axis cs:0.991717171717172,0)
--(axis cs:0.991616161616162,0)
--(axis cs:0.991515151515151,0)
--(axis cs:0.991414141414141,0)
--(axis cs:0.991313131313131,0)
--(axis cs:0.991212121212121,0)
--(axis cs:0.991111111111111,0)
--(axis cs:0.991010101010101,0)
--(axis cs:0.990909090909091,0)
--(axis cs:0.990808080808081,0)
--(axis cs:0.990707070707071,0)
--(axis cs:0.990606060606061,0)
--(axis cs:0.99050505050505,0)
--(axis cs:0.99040404040404,0)
--(axis cs:0.99030303030303,0)
--(axis cs:0.99020202020202,0)
--(axis cs:0.99010101010101,0)
--(axis cs:0.99,0)
--cycle;

\path [fill=gray, pattern = north east lines, pattern color = black]
(axis cs:0.99,0)
--(axis cs:0.99,0.0544626995023192)
--(axis cs:0.99010101010101,0.0548841799673363)
--(axis cs:0.99020202020202,0.0553120410439452)
--(axis cs:0.99030303030303,0.055746438049406)
--(axis cs:0.99040404040404,0.0561875316387228)
--(axis cs:0.99050505050505,0.0566354880441181)
--(axis cs:0.990606060606061,0.05709047932786)
--(axis cs:0.990707070707071,0.057552683649317)
--(axis cs:0.990808080808081,0.0580222855472198)
--(axis cs:0.990909090909091,0.0584994762381531)
--(axis cs:0.991010101010101,0.0589844539324151)
--(axis cs:0.991111111111111,0.0594774241684403)
--(axis cs:0.991212121212121,0.0599786001671152)
--(axis cs:0.991313131313131,0.0604882032073906)
--(axis cs:0.991414141414141,0.0610064630247471)
--(axis cs:0.991515151515151,0.0615336182341662)
--(axis cs:0.991616161616162,0.0620699167794393)
--(axis cs:0.991717171717172,0.062615616410765)
--(axis cs:0.991818181818182,0.0631709851928)
--(axis cs:0.991919191919192,0.0637363020454768)
--(axis cs:0.992020202020202,0.0643118573201523)
--(axis cs:0.992121212121212,0.0648979534138457)
--(axis cs:0.992222222222222,0.0654949054246161)
--(axis cs:0.992323232323232,0.0661030418513769)
--(axis cs:0.992424242424242,0.0667227053417983)
--(axis cs:0.992525252525252,0.0673542534922543)
--(axis cs:0.992626262626263,0.0679980597042016)
--(axis cs:0.992727272727273,0.0686545141017657)
--(axis cs:0.992828282828283,0.0693240245158293)
--(axis cs:0.992929292929293,0.0700070175404114)
--(axis cs:0.993030303030303,0.070703939667768)
--(axis cs:0.993131313131313,0.0714152585092633)
--(axis cs:0.993232323232323,0.0721414641098602)
--(axis cs:0.993333333333333,0.0728830703648686)
--(axis cs:0.993434343434343,0.0736406165485823)
--(axis cs:0.993535353535353,0.0744146689654502)
--(axis cs:0.993636363636364,0.0752058227356764)
--(axis cs:0.993737373737374,0.0760147037284447)
--(axis cs:0.993838383838384,0.0768419706575531)
--(axis cs:0.993939393939394,0.0776883173559268)
--(axis cs:0.994040404040404,0.078554475247509)
--(axis cs:0.994141414141414,0.0794412160372258)
--(axis cs:0.994242424242424,0.0803493546423453)
--(axis cs:0.994343434343434,0.081279752391431)
--(axis cs:0.994444444444444,0.0822333205205135)
--(axis cs:0.994545454545455,0.0832110239999141)
--(axis cs:0.994646464646465,0.0842138857296666)
--(axis cs:0.994747474747475,0.0852429911465624)
--(axis cs:0.994848484848485,0.0862994932918602)
--(axis cs:0.994949494949495,0.0873846183955375)
--(axis cs:0.995050505050505,0.0884996720410693)
--(axis cs:0.995151515151515,0.0896460459840202)
--(axis cs:0.995252525252525,0.0908252257087908)
--(axis cs:0.995353535353535,0.0920387988206711)
--(axis cs:0.995454545454545,0.0932884643856082)
--(axis cs:0.995555555555556,0.0945760433479628)
--(axis cs:0.995656565656566,0.0959034901778894)
--(axis cs:0.995757575757576,0.0972729059252226)
--(axis cs:0.995858585858586,0.0986865528871058)
--(axis cs:0.995959595959596,0.100146871132827)
--(axis cs:0.996060606060606,0.101656497173163)
--(axis cs:0.996161616161616,0.103218285114366)
--(axis cs:0.996262626262626,0.104835330701379)
--(axis cs:0.996363636363636,0.106510998733329)
--(axis cs:0.996464646464646,0.108248954430939)
--(axis cs:0.996565656565657,0.11005319945442)
--(axis cs:0.996666666666667,0.111928113418284)
--(axis cs:0.996767676767677,0.113878501933808)
--(axis cs:0.996868686868687,0.115909652441733)
--(axis cs:0.996969696969697,0.118027399390615)
--(axis cs:0.997070707070707,0.120238200689485)
--(axis cs:0.997171717171717,0.122549227842018)
--(axis cs:0.997272727272727,0.12496847278854)
--(axis cs:0.997373737373737,0.127504875289353)
--(axis cs:0.997474747474748,0.13016847574535)
--(axis cs:0.997575757575758,0.132970599763443)
--(axis cs:0.997676767676768,0.135924082669914)
--(axis cs:0.997777777777778,0.139043544748346)
--(axis cs:0.997878787878788,0.142345731516166)
--(axis cs:0.997979797979798,0.145849938279228)
--(axis cs:0.998080808080808,0.149578545161619)
--(axis cs:0.998181818181818,0.153557698789628)
--(axis cs:0.998282828282828,0.157818191376848)
--(axis cs:0.998383838383838,0.162396609621269)
--(axis cs:0.998484848484849,0.167336858720495)
--(axis cs:0.998585858585859,0.172692217930729)
--(axis cs:0.998686868686869,0.178528165628188)
--(axis cs:0.998787878787879,0.184926345741509)
--(axis cs:0.998888888888889,0.191990274828137)
--(axis cs:0.998989898989899,0.199853790354313)
--(axis cs:0.999090909090909,0.208693981193722)
--(axis cs:0.999191919191919,0.218751781469863)
--(axis cs:0.999292929292929,0.230366392086561)
--(axis cs:0.999393939393939,0.244036369993024)
--(axis cs:0.99949494949495,0.260536686115406)
--(axis cs:0.99959595959596,0.281167116902054)
--(axis cs:0.99969696969697,0.308360732856112)
--(axis cs:0.99979797979798,0.347544169516676)
--(axis cs:0.99989898989899,0.415697403019292)
--(axis cs:1,1)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.99989898989899,0)
--(axis cs:0.99979797979798,0)
--(axis cs:0.99969696969697,0)
--(axis cs:0.99959595959596,0)
--(axis cs:0.99949494949495,0)
--(axis cs:0.999393939393939,0)
--(axis cs:0.999292929292929,0)
--(axis cs:0.999191919191919,0)
--(axis cs:0.999090909090909,0)
--(axis cs:0.998989898989899,0)
--(axis cs:0.998888888888889,0)
--(axis cs:0.998787878787879,0)
--(axis cs:0.998686868686869,0)
--(axis cs:0.998585858585859,0)
--(axis cs:0.998484848484849,0)
--(axis cs:0.998383838383838,0)
--(axis cs:0.998282828282828,0)
--(axis cs:0.998181818181818,0)
--(axis cs:0.998080808080808,0)
--(axis cs:0.997979797979798,0)
--(axis cs:0.997878787878788,0)
--(axis cs:0.997777777777778,0)
--(axis cs:0.997676767676768,0)
--(axis cs:0.997575757575758,0)
--(axis cs:0.997474747474748,0)
--(axis cs:0.997373737373737,0)
--(axis cs:0.997272727272727,0)
--(axis cs:0.997171717171717,0)
--(axis cs:0.997070707070707,0)
--(axis cs:0.996969696969697,0)
--(axis cs:0.996868686868687,0)
--(axis cs:0.996767676767677,0)
--(axis cs:0.996666666666667,0)
--(axis cs:0.996565656565657,0)
--(axis cs:0.996464646464646,0)
--(axis cs:0.996363636363636,0)
--(axis cs:0.996262626262626,0)
--(axis cs:0.996161616161616,0)
--(axis cs:0.996060606060606,0)
--(axis cs:0.995959595959596,0)
--(axis cs:0.995858585858586,0)
--(axis cs:0.995757575757576,0)
--(axis cs:0.995656565656566,0)
--(axis cs:0.995555555555556,0)
--(axis cs:0.995454545454545,0)
--(axis cs:0.995353535353535,0)
--(axis cs:0.995252525252525,0)
--(axis cs:0.995151515151515,0)
--(axis cs:0.995050505050505,0)
--(axis cs:0.994949494949495,0)
--(axis cs:0.994848484848485,0)
--(axis cs:0.994747474747475,0)
--(axis cs:0.994646464646465,0)
--(axis cs:0.994545454545455,0)
--(axis cs:0.994444444444444,0)
--(axis cs:0.994343434343434,0)
--(axis cs:0.994242424242424,0)
--(axis cs:0.994141414141414,0)
--(axis cs:0.994040404040404,0)
--(axis cs:0.993939393939394,0)
--(axis cs:0.993838383838384,0)
--(axis cs:0.993737373737374,0)
--(axis cs:0.993636363636364,0)
--(axis cs:0.993535353535353,0)
--(axis cs:0.993434343434343,0)
--(axis cs:0.993333333333333,0)
--(axis cs:0.993232323232323,0)
--(axis cs:0.993131313131313,0)
--(axis cs:0.993030303030303,0)
--(axis cs:0.992929292929293,0)
--(axis cs:0.992828282828283,0)
--(axis cs:0.992727272727273,0)
--(axis cs:0.992626262626263,0)
--(axis cs:0.992525252525252,0)
--(axis cs:0.992424242424242,0)
--(axis cs:0.992323232323232,0)
--(axis cs:0.992222222222222,0)
--(axis cs:0.992121212121212,0)
--(axis cs:0.992020202020202,0)
--(axis cs:0.991919191919192,0)
--(axis cs:0.991818181818182,0)
--(axis cs:0.991717171717172,0)
--(axis cs:0.991616161616162,0)
--(axis cs:0.991515151515151,0)
--(axis cs:0.991414141414141,0)
--(axis cs:0.991313131313131,0)
--(axis cs:0.991212121212121,0)
--(axis cs:0.991111111111111,0)
--(axis cs:0.991010101010101,0)
--(axis cs:0.990909090909091,0)
--(axis cs:0.990808080808081,0)
--(axis cs:0.990707070707071,0)
--(axis cs:0.990606060606061,0)
--(axis cs:0.99050505050505,0)
--(axis cs:0.99040404040404,0)
--(axis cs:0.99030303030303,0)
--(axis cs:0.99020202020202,0)
--(axis cs:0.99010101010101,0)
--(axis cs:0.99,0)
--cycle;

\addplot [semithick, black]
table {%
0.99 0.266561430636476
0.99010101010101 0.267813510188671
0.99020202020202 0.269079791343234
0.99030303030303 0.270360565150026
0.99040404040404 0.27165613155953
0.99050505050505 0.272966799788907
0.990606060606061 0.274292888707117
0.990707070707071 0.275634727240263
0.990808080808081 0.276992654798493
0.990909090909091 0.278367021725803
0.991010101010101 0.279758189774291
0.991111111111111 0.281166532604425
0.991212121212121 0.282592436313099
0.991313131313131 0.284036299991327
0.991414141414141 0.285498536313627
0.991515151515151 0.286979572161245
0.991616161616162 0.288479849281633
0.991717171717172 0.289999824986697
0.991818181818182 0.291539972892635
0.991919191919192 0.29310078370434
0.992020202020202 0.294682766047679
0.992121212121212 0.296286447353154
0.992222222222222 0.297912374794873
0.992323232323232 0.299561116288985
0.992424242424242 0.301233261556222
0.992525252525252 0.302929423253521
0.992626262626263 0.304650238180243
0.992727272727273 0.306396368564943
0.992828282828283 0.308168503439298
0.992929292929293 0.309967360106342
0.993030303030303 0.311793685710969
0.993131313131313 0.313648258921337
0.993232323232323 0.315531891730793
0.993333333333333 0.31744543139081
0.993434343434343 0.319389762486632
0.993535353535353 0.321365809168446
0.993636363636364 0.32337453755238
0.993737373737374 0.325416958307064
0.993838383838384 0.327494129443375
0.993939393939394 0.329607159326809
0.994040404040404 0.331757209934297
0.994141414141414 0.333945500379674
0.994242424242424 0.336173310735019
0.994343434343434 0.338441986178205
0.994444444444444 0.340752941500853
0.994545454545455 0.343107666015018
0.994646464646465 0.345507728901934
0.994747474747475 0.347954785051601
0.994848484848485 0.350450581448569
0.994949494949495 0.352996964166597
0.995050505050505 0.355595886043555
0.995151515151515 0.358249415117816
0.995252525252525 0.360959743919119
0.995353535353535 0.363729199720273
0.995454545454545 0.366560255872125
0.995555555555556 0.369455544362639
0.995656565656566 0.372417869763098
0.995757575757576 0.375450224750212
0.995858585858586 0.378555807423937
0.995959595959596 0.381738040677331
0.996060606060606 0.385000593918948
0.996161616161616 0.388347407500857
0.996262626262626 0.391782720269282
0.996363636363636 0.395311100731952
0.996464646464646 0.398937482430554
0.996565656565657 0.402667204221738
0.996666666666667 0.406506056312303
0.996767676767677 0.410460333069663
0.996868686868687 0.414536893847919
0.996969696969697 0.418743233344112
0.997070707070707 0.423087563345989
0.997171717171717 0.42757890817296
0.997272727272727 0.43222721667661
0.997373737373737 0.437043494395983
0.997474747474748 0.442039960413222
0.997575757575758 0.447230234704434
0.997676767676768 0.45262956344119
0.997777777777778 0.458255091927464
0.997878787878788 0.464126197887044
0.997979797979798 0.470264901985718
0.998080808080808 0.476696378290842
0.998181818181818 0.483449595611223
0.998282828282828 0.490558132527578
0.998383838383838 0.498061226325396
0.998484848484849 0.506005142080076
0.998585858585859 0.514444987984793
0.998686868686869 0.523447165524216
0.998787878787879 0.533092743999699
0.998888888888889 0.543482217122791
0.998989898989899 0.554742390400733
0.999090909090909 0.567036673659883
0.999191919191919 0.580581051902307
0.999292929292929 0.595670024910405
0.999393939393939 0.612721194587394
0.99949494949495 0.632357661950119
0.99959595959596 0.655575676084633
0.99969696969697 0.684135126197265
0.99979797979798 0.721679035517647
0.99989898989899 0.778424422195417
1 1
};
\addplot [semithick, black, dashed]
table {%
0.99 0.0544626995023192
0.99010101010101 0.0548841799673363
0.99020202020202 0.0553120410439452
0.99030303030303 0.055746438049406
0.99040404040404 0.0561875316387228
0.99050505050505 0.0566354880441181
0.990606060606061 0.05709047932786
0.990707070707071 0.057552683649317
0.990808080808081 0.0580222855472198
0.990909090909091 0.0584994762381531
0.991010101010101 0.0589844539324151
0.991111111111111 0.0594774241684403
0.991212121212121 0.0599786001671152
0.991313131313131 0.0604882032073906
0.991414141414141 0.0610064630247471
0.991515151515151 0.0615336182341662
0.991616161616162 0.0620699167794393
0.991717171717172 0.062615616410765
0.991818181818182 0.0631709851928
0.991919191919192 0.0637363020454768
0.992020202020202 0.0643118573201523
0.992121212121212 0.0648979534138457
0.992222222222222 0.0654949054246161
0.992323232323232 0.0661030418513769
0.992424242424242 0.0667227053417983
0.992525252525252 0.0673542534922543
0.992626262626263 0.0679980597042016
0.992727272727273 0.0686545141017657
0.992828282828283 0.0693240245158293
0.992929292929293 0.0700070175404114
0.993030303030303 0.070703939667768
0.993131313131313 0.0714152585092633
0.993232323232323 0.0721414641098602
0.993333333333333 0.0728830703648686
0.993434343434343 0.0736406165485823
0.993535353535353 0.0744146689654502
0.993636363636364 0.0752058227356764
0.993737373737374 0.0760147037284447
0.993838383838384 0.0768419706575531
0.993939393939394 0.0776883173559268
0.994040404040404 0.078554475247509
0.994141414141414 0.0794412160372258
0.994242424242424 0.0803493546423453
0.994343434343434 0.081279752391431
0.994444444444444 0.0822333205205135
0.994545454545455 0.0832110239999141
0.994646464646465 0.0842138857296666
0.994747474747475 0.0852429911465624
0.994848484848485 0.0862994932918602
0.994949494949495 0.0873846183955375
0.995050505050505 0.0884996720410693
0.995151515151515 0.0896460459840202
0.995252525252525 0.0908252257087908
0.995353535353535 0.0920387988206711
0.995454545454545 0.0932884643856082
0.995555555555556 0.0945760433479628
0.995656565656566 0.0959034901778894
0.995757575757576 0.0972729059252226
0.995858585858586 0.0986865528871058
0.995959595959596 0.100146871132827
0.996060606060606 0.101656497173163
0.996161616161616 0.103218285114366
0.996262626262626 0.104835330701379
0.996363636363636 0.106510998733329
0.996464646464646 0.108248954430939
0.996565656565657 0.11005319945442
0.996666666666667 0.111928113418284
0.996767676767677 0.113878501933808
0.996868686868687 0.115909652441733
0.996969696969697 0.118027399390615
0.997070707070707 0.120238200689485
0.997171717171717 0.122549227842018
0.997272727272727 0.12496847278854
0.997373737373737 0.127504875289353
0.997474747474748 0.13016847574535
0.997575757575758 0.132970599763443
0.997676767676768 0.135924082669914
0.997777777777778 0.139043544748346
0.997878787878788 0.142345731516166
0.997979797979798 0.145849938279228
0.998080808080808 0.149578545161619
0.998181818181818 0.153557698789628
0.998282828282828 0.157818191376848
0.998383838383838 0.162396609621269
0.998484848484849 0.167336858720495
0.998585858585859 0.172692217930729
0.998686868686869 0.178528165628188
0.998787878787879 0.184926345741509
0.998888888888889 0.191990274828137
0.998989898989899 0.199853790354313
0.999090909090909 0.208693981193722
0.999191919191919 0.218751781469863
0.999292929292929 0.230366392086561
0.999393939393939 0.244036369993024
0.99949494949495 0.260536686115406
0.99959595959596 0.281167116902054
0.99969696969697 0.308360732856112
0.99979797979798 0.347544169516676
0.99989898989899 0.415697403019292
1 1
};
\end{axis}

\node at (0,0.915) [cross, draw, black, fill=black, scale=0.5]{};
\node at (0,0.19) [circle, draw, black, fill=black, scale=0.5]{};

\end{tikzpicture}


==> valuefs_NEW.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.25, xmax=0.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.001, ymax=1.001,
ytick style={color=black},
width=7cm,height=5cm,
axis x line*=bottom,
axis y line*=left
]
\addplot [semithick, black]
table {%
-0.25 4.65001569357739e-166
-0.2494994994995 1.78686508109273e-165
-0.248998998998999 6.84992934414672e-165
-0.248498498498499 2.61961466647505e-164
-0.247997997997998 9.99414695621041e-164
-0.247497497497497 3.80374198636567e-163
-0.246996996996997 1.44422007040822e-162
-0.246496496496496 5.47031976141912e-162
-0.245995995995996 2.06704088547041e-161
-0.245495495495495 7.79188334902909e-161
-0.244994994994995 2.93017017878851e-160
-0.244494494494495 1.09925962727599e-159
-0.243993993993994 4.11400436904505e-159
-0.243493493493494 1.53598247819427e-158
-0.242992992992993 5.72090612963056e-158
-0.242492492492492 2.12569247305178e-157
-0.241991991991992 7.87939922840281e-157
-0.241491491491491 2.91368662028141e-156
-0.240990990990991 1.07485440916272e-155
-0.24049049049049 3.95561048031288e-155
-0.23998998998999 1.45222689228443e-154
-0.23948948948949 5.31878598044534e-154
-0.238988988988989 1.94333488200569e-153
-0.238488488488488 7.08336909995749e-153
-0.237987987987988 2.5756639545597e-152
-0.237487487487487 9.34319976662709e-152
-0.236986986986987 3.38110907383182e-151
-0.236486486486486 1.22061821288302e-150
-0.235985985985986 4.3959994952197e-150
-0.235485485485485 1.57940151833259e-149
-0.234984984984985 5.66088853279502e-149
-0.234484484484484 2.02410853527734e-148
-0.233983983983984 7.22004884142535e-148
-0.233483483483483 2.56923380036075e-147
-0.232982982982983 9.12061820644329e-147
-0.232482482482482 3.22999678208167e-146
-0.231981981981982 1.14113512312437e-145
-0.231481481481481 4.02188113991535e-145
-0.230980980980981 1.41409495244544e-144
-0.23048048048048 4.96003910202252e-144
-0.22997997997998 1.73559672541672e-143
-0.229479479479479 6.058564609892e-143
-0.228978978978979 2.1098319810216e-142
-0.228478478478478 7.3296495532717e-142
-0.227977977977978 2.54024595311814e-141
-0.227477477477477 8.78264947873166e-141
-0.226976976976977 3.02923218650598e-140
-0.226476476476476 1.04230977845662e-139
-0.225975975975976 3.57781849507973e-139
-0.225475475475475 1.22517195494848e-138
-0.224974974974975 4.18536217466771e-138
-0.224474474474474 1.42635065370368e-137
-0.223973973973974 4.8492752379912e-137
-0.223473473473473 1.64469222480996e-136
-0.222972972972973 5.56480211954372e-136
-0.222472472472472 1.87833088930681e-135
-0.221971971971972 6.32487243056341e-135
-0.221471471471471 2.12465657683099e-134
-0.220970970970971 7.12004964706541e-134
-0.22047047047047 2.38031600601868e-133
-0.21996996996997 7.93859294507894e-133
-0.219469469469469 2.64125163850179e-132
-0.218968968968969 8.76664379295831e-132
-0.218468468468468 2.90278108310647e-131
-0.217967967967968 9.58854160810411e-131
-0.217467467467467 3.15971699748985e-130
-0.216966966966967 1.03872642250378e-129
-0.216466466466466 3.40652469910822e-129
-0.215965965965966 1.11449797247711e-128
-0.215465465465465 3.63751177612521e-128
-0.214964964964965 1.18436870973642e-127
-0.214464464464464 3.84704123407612e-127
-0.213963963963964 1.24659150722482e-126
-0.213463463463463 4.02975738650683e-126
-0.212962962962963 1.29954420595635e-125
-0.212462462462462 4.18081203896076e-125
-0.211961961961962 1.34179962006259e-124
-0.211461461461461 4.29607772015997e-124
-0.210960960960961 1.37218935380339e-123
-0.21046046046046 4.37233490555034e-123
-0.20995995995996 1.38985745413293e-122
-0.209459459459459 4.40742139121803e-122
-0.208958958958959 1.39430046199352e-121
-0.208458458458458 4.40033414812467e-121
-0.207957957957958 1.38539124711508e-120
-0.207457457457457 4.35127696075331e-120
-0.206956956956957 1.36338505156522e-119
-0.206456456456456 4.26165069254511e-119
-0.205955955955956 1.32890734110041e-118
-0.205455455455455 4.13398682705132e-118
-0.204954954954955 1.28292427127223e-117
-0.204454454454454 3.97182868483665e-117
-0.203953953953954 1.22669771444744e-116
-0.203453453453453 3.77956809390436e-116
-0.202952952952953 1.16172776874783e-115
-0.202452452452452 3.56224801649451e-115
-0.201951951951952 1.08968640164791e-114
-0.201451451451451 3.32534349490631e-114
-0.200950950950951 1.01234631548741e-113
-0.20045045045045 3.07453414776268e-113
-0.19994994994995 9.31509234794426e-113
-0.199449449449449 2.81548129672871e-112
-0.198948948948949 8.48937612213773e-112
-0.198448448448448 2.55362169834663e-111
-0.197947947947948 7.66293265821089e-111
-0.197447447447447 2.293987946413e-110
-0.196946946946947 6.85085754092823e-110
-0.196446446446446 2.0410631104897e-109
-0.195945945945946 6.06632440288845e-109
-0.195445445445445 1.79867433691068e-108
-0.194944944944945 5.32031277564765e-108
-0.194444444444444 1.56992722069831e-107
-0.193943943943944 4.62146440489087e-107
-0.193443443443443 1.3571800039333e-106
-0.192942942942943 3.97606109445993e-106
-0.192442442442442 1.16205427266773e-105
-0.191941941941942 3.38811037995366e-105
-0.191441441441441 9.85476959478618e-105
-0.190940940940941 2.85952036903402e-104
-0.19044044044044 8.27747197693955e-104
-0.18993993993994 2.39034209002108e-103
-0.189439439439439 6.88620937503247e-103
-0.188938938938939 1.97905663518718e-102
-0.188438438438438 5.6740618708439e-102
-0.187937937937938 1.62288507635506e-101
-0.187437437437437 4.63062200721903e-101
-0.186936936936937 1.31810124996291e-100
-0.186436436436436 3.74296786271424e-100
-0.185935935935936 1.06033066385146e-99
-0.185435435435435 2.99657016101574e-99
-0.184934934934935 8.44822550247425e-99
-0.184434434434434 2.37609867836468e-98
-0.183933933933934 6.66686078752328e-98
-0.183433433433433 1.86610574545472e-97
-0.182932932932933 5.21085602441481e-97
-0.182432432432432 1.4515763003938e-96
-0.181931931931932 4.03393268166525e-96
-0.181431431431431 1.11834401355041e-95
-0.180930930930931 3.09300194300054e-95
-0.18043043043043 8.53381029106643e-95
-0.17992992992993 2.34889607726106e-94
-0.179429429429429 6.44974670955052e-94
-0.178928928928929 1.76676817094295e-93
-0.178428428428428 4.82808086326427e-93
-0.177927927927928 1.31621724658024e-92
-0.177427427427427 3.5796346550856e-92
-0.176926926926927 9.71198331131364e-92
-0.176426426426426 2.6286651028273e-91
-0.175925925925926 7.0977502302297e-91
-0.175425425425425 1.91189614692164e-90
-0.174924924924925 5.13766790407513e-90
-0.174424424424424 1.37729165367804e-89
-0.173923923923924 3.68335834598169e-89
-0.173423423423423 9.82698314321809e-89
-0.172922922922923 2.61549951597168e-88
-0.172422422422422 6.94460076456362e-88
-0.171921921921922 1.83949301567574e-87
-0.171421421421421 4.86079421125281e-87
-0.170920920920921 1.28137005932956e-86
-0.17042042042042 3.36976928321687e-86
-0.16991991991992 8.84064667032254e-86
-0.169419419419419 2.31380195983921e-85
-0.168918918918919 6.04124756612836e-85
-0.168418418418418 1.57356755646789e-84
-0.167917917917918 4.08886222250967e-84
-0.167417417417417 1.05993174390378e-83
-0.166916916916917 2.74101664522741e-83
-0.166416416416416 7.07137407740902e-83
-0.165915915915916 1.81992851939075e-82
-0.165415415415415 4.67264989972884e-82
-0.164914914914915 1.19682475003611e-81
-0.164414414414414 3.05813252947576e-81
-0.163913913913914 7.7954372292599e-81
-0.163413413413413 1.98236264536354e-80
-0.162912912912913 5.02902965769491e-80
-0.162412412412412 1.27275193911823e-79
-0.161911911911912 3.21337811813093e-79
-0.161411411411411 8.09353791236207e-79
-0.160910910910911 2.03363731744332e-78
-0.16041041041041 5.0976162516543e-78
-0.15990990990991 1.27473329325307e-77
-0.159409409409409 3.1800217339516e-77
-0.158908908908909 7.91406170964743e-77
-0.158408408408408 1.96484084100185e-76
-0.157907907907908 4.86646872990154e-76
-0.157407407407407 1.20242813397101e-75
-0.156906906906907 2.96389605585243e-75
-0.156406406406406 7.28828710165838e-75
-0.155905905905906 1.78791412402903e-74
-0.155405405405405 4.3754883752785e-74
-0.154904904904905 1.06823087447687e-73
-0.154404404404404 2.60173132929167e-73
-0.153903903903904 6.32147628427849e-73
-0.153403403403403 1.53226309573267e-72
-0.152902902902903 3.70515985674066e-72
-0.152402402402402 8.93797951272061e-72
-0.151901901901902 2.15095127908415e-71
-0.151401401401401 5.16393328645455e-71
-0.150900900900901 1.23677164863054e-70
-0.1504004004004 2.95499864033251e-70
-0.1498998998999 7.04342563569641e-70
-0.149399399399399 1.67482518873324e-69
-0.148898898898899 3.97295781799803e-69
-0.148398398398398 9.40193755485974e-69
-0.147897897897898 2.21962561115667e-68
-0.147397397397397 5.22758456779153e-68
-0.146896896896897 1.22823480753463e-67
-0.146396396396396 2.87886133660745e-67
-0.145895895895896 6.73161275875493e-67
-0.145395395395395 1.57027802596572e-66
-0.144894894894895 3.65420621359013e-66
-0.144394394394394 8.48337450315023e-66
-0.143893893893894 1.96473208069504e-65
-0.143393393393393 4.53938650512239e-65
-0.142892892892893 1.04628533160777e-64
-0.142392392392392 2.40581528751032e-64
-0.141891891891892 5.5186596766069e-64
-0.141391391391391 1.26288601885371e-63
-0.140890890890891 2.88306164177502e-63
-0.14039039039039 6.56603134804458e-63
-0.13988988988989 1.49180221563441e-62
-0.139389389389389 3.38126210432234e-62
-0.138888888888889 7.64549733310604e-62
-0.138388388388388 1.72461429430507e-61
-0.137887887887888 3.88094581803467e-61
-0.137387387387387 8.71249531705055e-61
-0.136886886886887 1.95122314011576e-60
-0.136386386386386 4.35944037550362e-60
-0.135885885885886 9.71659258796345e-60
-0.135385385385385 2.16051215539464e-59
-0.134884884884885 4.79246474991657e-59
-0.134384384384384 1.06052437762364e-58
-0.133883883883884 2.34121837114603e-58
-0.133383383383383 5.15611687546425e-58
-0.132882882882883 1.13282589779177e-57
-0.132382382382382 2.48292267610168e-57
-0.131881881881882 5.42903766759269e-57
-0.131381381381381 1.18424667337756e-56
-0.130880880880881 2.57704009224074e-56
-0.13038038038038 5.59448205012281e-56
-0.12987987987988 1.21159738509549e-55
-0.129379379379379 2.6176798393834e-55
-0.128878878878879 5.64201858999513e-55
-0.128378378378378 1.21314386658097e-54
-0.127877877877878 2.60225550745227e-54
-0.127377377377377 5.56861800827291e-54
-0.126876876876877 1.18878907916599e-53
-0.126376376376376 2.53175747464185e-53
-0.125875875875876 5.37897265724551e-53
-0.125375375375375 1.14008318777826e-52
-0.124874874874875 2.41064768199161e-52
-0.124374374374374 5.08500012324612e-52
-0.123873873873874 1.07006028367318e-51
-0.123373373373373 2.24639230463581e-51
-0.122872872872873 4.70460395273059e-51
-0.122372372372372 9.82925660739914e-51
-0.121871871871872 2.04870035992328e-50
-0.121371371371371 4.2598706328175e-50
-0.120870870870871 8.83638444358058e-50
-0.12037037037037 1.82857614567035e-49
-0.11986986986987 3.77495503673249e-49
-0.119369369369369 7.77447072240627e-49
-0.118868868868869 1.5973137439501e-48
-0.118368368368368 3.2739346215611e-48
-0.117867867867868 6.69437730068243e-48
-0.117367367367367 1.36556007321945e-47
-0.116866866866867 2.77889352916791e-47
-0.116366366366366 5.64148593889868e-47
-0.115865865865866 1.14255114650518e-46
-0.115365365365365 2.30843878103621e-46
-0.114864864864865 4.65287812581038e-46
-0.114364364364364 9.35590126987221e-46
-0.113863863863864 1.87676655268721e-45
-0.113363363363363 3.75574057155445e-45
-0.112862862862863 7.49793475469036e-45
-0.112362362362362 1.49330494709791e-44
-0.111861861861862 2.9669905402622e-44
-0.111361361361361 5.88091180008555e-44
-0.110860860860861 1.16287772893463e-43
-0.11036036036036 2.29395217477388e-43
-0.10985985985986 4.51435409848377e-43
-0.109359359359359 8.86273730078591e-43
-0.108858858858859 1.73580590927355e-42
-0.108358358358358 3.39152886028147e-42
-0.107857857857858 6.61075372810553e-42
-0.107357357357357 1.28548669474493e-41
-0.106856856856857 2.49370673445884e-41
-0.106356356356356 4.82596752241651e-41
-0.105855855855856 9.31718408440232e-41
-0.105355355355355 1.79451156831669e-40
-0.104854854854855 3.44801538006239e-40
-0.104354354354354 6.60927029705336e-40
-0.103853853853854 1.26386085053724e-39
-0.103353353353353 2.4110514622127e-39
-0.102852852852853 4.58854729793706e-39
-0.102352352352352 8.71175196365588e-39
-0.101851851851852 1.65005109037622e-38
-0.101351351351351 3.11781918647336e-38
-0.100850850850851 5.8771415125153e-38
-0.10035035035035 1.1052056706115e-37
-0.0998498498498498 2.07339401441324e-37
-0.0993493493493494 3.88045276870659e-37
-0.0988488488488488 7.24510751985377e-37
-0.0983483483483484 1.34948849715383e-36
-0.0978478478478478 2.50758408977889e-36
-0.0973473473473473 4.64840370676733e-36
-0.0968468468468469 8.59635288556702e-36
-0.0963463463463463 1.58593996781711e-35
-0.0958458458458459 2.91891477603087e-35
-0.0953453453453453 5.35942624227492e-35
-0.0948448448448448 9.81696957881759e-35
-0.0943443443443444 1.79390279592807e-34
-0.0938438438438438 3.27026340976058e-34
-0.0933433433433433 5.94742512365949e-34
-0.0928428428428428 1.07904039641697e-33
-0.0923423423423423 1.95303016543002e-33
-0.0918418418418419 3.52649099979135e-33
-0.0913413413413413 6.35242058926341e-33
-0.0908408408408408 1.14155910355771e-32
-0.0903403403403403 2.04654032973374e-32
-0.0898398398398398 3.66020170322863e-32
-0.0893393393393394 6.53059262722742e-32
-0.0888388388388388 1.16242004557128e-31
-0.0883383383383383 2.0641277323332e-31
-0.0878378378378378 3.65656323308321e-31
-0.0873373373373373 6.46208563815353e-31
-0.0868368368368369 1.13929316882075e-30
-0.0863363363363363 2.00383290002666e-30
-0.0858358358358358 3.51601565726323e-30
-0.0853353353353353 6.15465126119089e-30
-0.0848348348348348 1.07477984879463e-29
-0.0843343343343343 1.87240185226167e-29
-0.0838338338338338 3.25418438187593e-29
-0.0833333333333333 5.6422050457456e-29
-0.0828328328328328 9.75931319423712e-29
-0.0823323323323323 1.68404385338246e-28
-0.0818318318318318 2.8990209744188e-28
-0.0813313313313313 4.97866848190586e-28
-0.0808308308308308 8.52980339145315e-28
-0.0803303303303303 1.4579037960588e-27
-0.0798298298298298 2.48589521822806e-27
-0.0793293293293293 4.22864231600113e-27
-0.0788288288288288 7.17601502202406e-27
-0.0783283283283283 1.21487069995532e-26
-0.0778278278278278 2.05182909872873e-26
-0.0773273273273273 3.4571386467168e-26
-0.0768268268268268 5.81108160225486e-26
-0.0763263263263263 9.74455016312252e-26
-0.0758258258258258 1.630164167176e-25
-0.0753253253253253 2.72060628588415e-25
-0.0748248248248248 4.52965309084239e-25
-0.0743243243243243 7.52366001905825e-25
-0.0738238238238238 1.24668990431772e-24
-0.0733233233233233 2.06088078294711e-24
-0.0728228228228228 3.39869764888356e-24
-0.0723223223223223 5.59161827885888e-24
-0.0718218218218218 9.17757440631633e-24
-0.0713213213213213 1.50273989836701e-23
-0.0708208208208208 2.45473897255228e-23
-0.0703203203203203 4.00029951415312e-23
-0.0698198198198198 6.50347518743723e-23
-0.0693193193193193 1.0547859804292e-22
-0.0688188188188188 1.70666857069964e-22
-0.0683183183183183 2.75486367679215e-22
-0.0678178178178178 4.4362622915775e-22
-0.0673173173173173 7.12689895269947e-22
-0.0668168168168168 1.14222161215034e-21
-0.0663163163163163 1.82627694503785e-21
-0.0658158158158158 2.9130604562272e-21
-0.0653153153153153 4.63552646716183e-21
-0.0648148148148148 7.35894315069573e-21
-0.0643143143143143 1.16546371684287e-20
-0.0638138138138138 1.8414041053932e-20
-0.0633133133133133 2.90246245617693e-20
-0.0628128128128128 4.56406041905385e-20
-0.0623123123123123 7.15984379724279e-20
-0.0618118118118118 1.1205293034244e-19
-0.0613113113113113 1.74948619117924e-19
-0.0608108108108108 2.72499413828266e-19
-0.0603103103103103 4.23436707540188e-19
-0.0598098098098098 6.56416427430203e-19
-0.0593093093093093 1.015169386177e-18
-0.0588088088088088 1.56626718592024e-18
-0.0583083083083083 2.41080223037861e-18
-0.0578078078078078 3.70190997714027e-18
-0.0573073073073073 5.67098884436212e-18
-0.0568068068068068 8.66683528261477e-18
-0.0563063063063063 1.32139069431524e-17
-0.0558058058058058 2.00988422172851e-17
-0.0553053053053053 3.04986122969668e-17
-0.0548048048048048 4.61698546556806e-17
-0.0543043043043043 6.97278824224739e-17
-0.0538038038038038 1.05056792928718e-16
-0.0533033033033033 1.57910733612524e-16
-0.0528028028028028 2.36793169736051e-16
-0.0523023023023023 3.54239396614107e-16
-0.0518018018018018 5.28682432712733e-16
-0.0513013013013013 7.87160690433878e-16
-0.0508008008008008 1.16923708919708e-15
-0.0503003003003003 1.73265703691146e-15
-0.0497997997997998 2.56149577240292e-15
-0.0492992992992993 3.7778600947693e-15
-0.0487987987987988 5.5586517840164e-15
-0.0482982982982983 8.15952019806548e-15
-0.0477977977977978 1.19489987558221e-14
-0.0472972972972973 1.74570293121981e-14
-0.0467967967967968 2.54437600147468e-14
-0.0462962962962963 3.69968340026111e-14
-0.0457957957957958 5.36686105801335e-14
-0.0452952952952953 7.76692063221e-14
-0.0447947947947948 1.12137356429188e-13
-0.0442942942942943 1.61519477824355e-13
-0.0437937937937938 2.32098774020432e-13
-0.0432932932932933 3.32731842984451e-13
-0.0427927927927928 4.7587148439948e-13
-0.0422922922922923 6.78983186646237e-13
-0.0417917917917918 9.66501677661682e-13
-0.0412912912912913 1.37252635371452e-12
-0.0407907907907908 1.94452485400963e-12
-0.0402902902902903 2.74840844767446e-12
-0.0397897897897898 3.87546901175584e-12
-0.0392892892892893 5.45183536469994e-12
-0.0387887887887888 7.65132982442798e-12
-0.0382882882882883 1.0712901293148e-11
-0.0377877877877878 1.49642012193907e-11
-0.0372872872872873 2.08533822174694e-11
-0.0367867867867868 2.89918729395471e-11
-0.0362862862862863 4.02117644353302e-11
-0.0357857857857858 5.56425933090681e-11
-0.0352852852852853 7.68138026625515e-11
-0.0347847847847848 1.05791101006368e-10
-0.0342842842842843 1.45357445817089e-10
-0.0337837837837838 1.99252608160918e-10
-0.0332832832832833 2.72489423543246e-10
-0.0327827827827828 3.71770146693252e-10
-0.0322822822822823 5.06033109397532e-10
-0.0317817817817818 6.8716850942612e-10
-0.0312812812812813 9.30953103320289e-10
-0.0307807807807808 1.2582674131759e-09
-0.0302802802802803 1.69667649535387e-09
-0.0297797797797798 2.28247722228165e-09
-0.0292792792792793 3.06334245001275e-09
-0.0287787787787788 4.10172666011853e-09
-0.0282782782782783 5.47924021504638e-09
-0.0277777777777778 7.30225210228255e-09
-0.0272772772772773 9.70904617905475e-09
-0.0267767767767768 1.28789361034084e-08
-0.0262762762762763 1.70438424758609e-08
-0.0257757757757758 2.25029559069792e-08
-0.0252752752752753 2.96412561000303e-08
-0.0247747747747748 3.89528346509835e-08
-0.0242742742742743 5.10701839946877e-08
-0.0237737737737738 6.68008735517995e-08
-0.0232732732732733 8.717334444956e-08
-0.0227727727727728 1.13493925097752e-07
-0.0222722722722723 1.4741761149014e-07
-0.0217717717717718 1.9103567973978e-07
-0.0212712712712713 2.46983816758215e-07
-0.0207707707707708 3.18575182263001e-07
-0.0202702702702703 4.09963666971912e-07
-0.0197697697697698 5.26343604842915e-07
-0.0192692692692693 6.74193349816088e-07
-0.0187687687687688 8.6157145919828e-07
-0.0182682682682683 1.09847575712927e-06
-0.0177677677677678 1.39727730376962e-06
-0.0172672672672673 1.77324329063915e-06
-0.0167667667667668 2.24516514151174e-06
-0.0162662662662663 2.83611064234775e-06
-0.0157657657657658 3.57432177238949e-06
-0.0152652652652653 4.49428307890139e-06
-0.0147647647647648 5.63798894383489e-06
-0.0142642642642643 7.05644194105384e-06
-0.0137637637637638 8.8114186807191e-06
-0.0132632632632633 1.0977544078443e-05
-0.0127627627627628 1.36447198569324e-05
-0.0122622622622623 1.69209582618064e-05
-0.0117617617617618 2.09356774125674e-05
-0.0112612612612613 2.5843520360315e-05
-0.0107607607607608 3.1828765714152e-05
-0.0102602602602603 3.91104035369593e-05
-0.00975975975975976 4.79479559851026e-05
-0.00925925925925927 5.86481277387551e-05
-0.00875875875875876 7.15723764774646e-05
-0.00825825825825827 8.71454983104211e-05
-0.00775775775775775 0.000105865326956124
-0.00725725725725726 0.00012831364833782
-0.00675675675675677 0.000155168433848374
-0.00625625625625625 0.000187217495544811
-0.00575575575575576 0.000225373664639747
-0.00525525525525525 0.000270691590526412
-0.00475475475475476 0.000324386250854043
-0.00425425425425427 0.000387853253502399
-0.00375375375375375 0.000462690998329122
-0.00325325325325326 0.000550724749933933
-0.00275275275275275 0.000654032652071815
-0.00225225225225226 0.000774973689459926
-0.00175175175175174 0.000916217573314404
-0.00125125125125125 0.00108077649283858
-0.000750750750750762 0.00127203863595906
-0.000250250250250245 0.00149380333885687
0.000250250250250272 0.0017503176753685
0.000750750750750762 0.00204631424435956
0.00125125125125125 0.00238704985606993
0.00175175175175174 0.00277834475771517
0.00225225225225223 0.00322662197499213
0.00275275275275277 0.00373894628044042
0.00325325325325326 0.00432306223289535
0.00375375375375375 0.00498743066575564
0.00425425425425424 0.00574126293687001
0.00475475475475473 0.00659455219108799
0.00525525525525528 0.00755810082961893
0.00575575575575576 0.00864354333013716
0.00625625625625625 0.00986336351998456
0.00675675675675674 0.0112309053738314
0.00725725725725723 0.0127603763887755
0.00775775775775778 0.014466842586038
0.00825825825825827 0.0163662142010409
0.00875875875875876 0.0184752211544561
0.00925925925925924 0.0208113774473147
0.00975975975975973 0.023392933694724
0.0102602602602603 0.0262388171060681
0.0107607607607608 0.0293685583352886
0.0112612612612613 0.0328022047630438
0.0117617617617617 0.0365602199327652
0.0122622622622622 0.0406633690439386
0.0127627627627628 0.0451325906067537
0.0132632632632633 0.0499888545804502
0.0137637637637638 0.0552530075505417
0.0142642642642642 0.0609456057442232
0.0147647647647647 0.0670867369348788
0.0152652652652653 0.0736958325412361
0.0157657657657658 0.0807914714795815
0.0162662662662663 0.0883911775733734
0.0167667667667667 0.0965112125580715
0.0172672672672672 0.105166366934535
0.0177677677677678 0.114369751116255
0.0182682682682683 0.124132589478508
0.0187687687687688 0.134464020046111
0.0192692692692693 0.145370902645865
0.0197697697697697 0.15685763839594
0.0202702702702703 0.168926003403677
0.0207707707707708 0.181574999492989
0.0212712712712713 0.194800724680826
0.0217717717717718 0.208596265968432
0.0222722722722722 0.222951616807689
0.0227727727727728 0.23785362134726
0.0232732732732733 0.253285947260245
0.0237737737737738 0.269229088608612
0.0242742742742743 0.285660399814586
0.0247747747747748 0.302554161391807
0.0252752752752753 0.31988167764611
0.0257757757757758 0.337611406095246
0.0262762762762763 0.355709117886982
0.0267767767767768 0.374138088024921
0.0272772772772773 0.39285931374984
0.0277777777777778 0.411831758980861
0.0282782782782783 0.431012622304074
0.0287787787787788 0.450357625614901
0.0292792792792793 0.469821320182595
0.0297797797797798 0.489357406617756
0.0302802802802803 0.508919064992723
0.0307807807807808 0.528459291195269
0.0312812812812813 0.547931235491524
0.0317817817817818 0.567288539237039
0.0322822822822823 0.586485665705978
0.0327827827827828 0.605478221106928
0.0332832832832833 0.624223262017787
0.0337837837837838 0.642679585697859
0.0342842842842843 0.660808000018096
0.0347847847847848 0.678571570084167
0.0352852852852853 0.695935839004801
0.0357857857857858 0.712869020671822
0.0362862862862863 0.729342162859704
0.0367867867867868 0.745329279412847
0.0372872872872873 0.760807450758474
0.0377877877877878 0.775756892453281
0.0382882882882883 0.790160991933748
0.0387887887887888 0.804006314084728
0.0392892892892893 0.817282576660989
0.0397897897897898 0.829982596984468
0.0402902902902903 0.842102211690113
0.0407907907907908 0.853640171600182
0.0412912912912913 0.864598014066746
0.0417917917917918 0.874979915332081
0.0422922922922923 0.884792525614976
0.0427927927927928 0.894044789737239
0.0432932932932933 0.902747756159484
0.0437937937937938 0.910914377300288
0.0442942942942943 0.918559303970713
0.0447947947947948 0.925698676670342
0.0452952952952953 0.932349916365732
0.0457957957957958 0.938531517212139
0.0462962962962963 0.944262843489791
0.0467967967967968 0.949563932812347
0.0472972972972973 0.95445530743303
0.0477977977977978 0.958957795228866
0.0482982982982983 0.963092361691018
0.0487987987987988 0.966879953994503
0.0492992992992993 0.970341357968546
0.0497997997997998 0.973497068543856
0.0503003003003003 0.97636717401912
0.0508008008008008 0.978971254269449
0.0513013013013013 0.981328292817013
0.0518018018018018 0.983456602501061
0.0523023023023023 0.98537376432234
0.0528028028028028 0.987096578896822
0.0533033033033033 0.988641029835874
0.0538038038038038 0.990022258274784
0.0543043043043043 0.991254547698147
0.0548048048048048 0.992351318158356
0.0553053053053053 0.993325128950934
0.0558058058058058 0.994187688796297
0.0563063063063063 0.99494987257997
0.0568068068068068 0.995621743720473
0.0573073073073073 0.996212581264031
0.0578078078078078 0.996730910846011
0.0583083083083083 0.997184538708514
0.0588088088088088 0.997580588019921
0.0593093093093093 0.99792553680361
0.0598098098098098 0.998225256847769
0.0603103103103103 0.998485053034628
0.0608108108108108 0.998709702594238
0.0613113113113113 0.998903493853693
0.0618118118118118 0.99907026411661
0.0623123123123123 0.999213436368616
0.0628128128128128 0.999336054562105
0.0633133133133133 0.999440817286831
0.0638138138138138 0.999530109681794
0.0643143143143143 0.999606033488076
0.0648148148148148 0.999670435181587
0.0653153153153153 0.999724932159259
0.0658158158158158 0.99977093698202
0.0663163163163163 0.999809679703161
0.0668168168168168 0.999842228331695
0.0673173173173173 0.999869507497256
0.0678178178178178 0.999892315396394
0.0683183183183183 0.99991133911005
0.0688188188188188 0.99992716838896
0.0693193193193193 0.999940308008091
0.0698198198198198 0.999951188793286
0.0703203203203203 0.999960177423431
0.0708208208208208 0.999967585110021
0.0713213213213213 0.999973675253195
0.0718218218218218 0.999978670169551
0.0723223223223223 0.999982756982416
0.0728228228228228 0.999986092760092
0.0733233233233233 0.999988808982066
0.0738238238238238 0.999991015407389
0.0743243243243243 0.999992803413597
0.0748248248248248 0.999994248868764
0.0753253253253253 0.999995414593584
0.0758258258258258 0.999996352464948
0.0763263263263263 0.999997105207248
0.0768268268268268 0.999997707912787
0.0773273273273273 0.999998189328052
0.0778278278278278 0.999998572938428
0.0783283283283283 0.999998877880011
0.0788288288288288 0.999999119703658
0.0793293293293293 0.99999931101323
0.0798298298298298 0.999999461997062
0.0803303303303303 0.999999580869181
0.0808308308308308 0.999999674234456
0.0813313313313313 0.999999747389886
0.0818318318318318 0.999999804572443
0.0823323323323323 0.999999849162332
0.0828328328328328 0.999999883849194
0.0833333333333333 0.999999910767608
0.0838338338338338 0.999999931607224
0.0843343343343343 0.999999947702032
0.0848348348348348 0.999999960102489
0.0853353353353353 0.99999996963364
0.0858358358358358 0.999999976941815
0.0863363363363363 0.999999982532026
0.0868368368368369 0.999999986797855
0.0873373373373373 0.999999990045244
0.0878378378378378 0.999999992511403
0.0883383383383383 0.999999994379776
0.0888388388388389 0.999999995791865
0.0893393393393394 0.999999996856538
0.0898398398398398 0.999999997657343
0.0903403403403403 0.999999998258229
0.0908408408408408 0.999999998708023
0.0913413413413414 0.999999999043908
0.0918418418418419 0.99999999929413
0.0923423423423423 0.999999999480087
0.0928428428428428 0.999999999617954
0.0933433433433433 0.999999999719921
0.0938438438438439 0.999999999795155
0.0943443443443444 0.999999999850532
0.0948448448448448 0.999999999891195
0.0953453453453453 0.999999999920981
0.0958458458458458 0.999999999942748
0.0963463463463464 0.999999999958617
0.0968468468468469 0.999999999970157
0.0973473473473473 0.99999999997853
0.0978478478478478 0.99999999998459
0.0983483483483483 0.999999999988966
0.0988488488488489 0.999999999992118
0.0993493493493494 0.999999999994382
0.0998498498498498 0.999999999996006
0.10035035035035 0.999999999997167
0.100850850850851 0.999999999997995
0.101351351351351 0.999999999998585
0.101851851851852 0.999999999999003
0.102352352352352 0.999999999999299
0.102852852852853 0.999999999999509
0.103353353353353 0.999999999999657
0.103853853853854 0.99999999999976
0.104354354354354 0.999999999999833
0.104854854854855 0.999999999999884
0.105355355355355 0.99999999999992
0.105855855855856 0.999999999999945
0.106356356356356 0.999999999999962
0.106856856856857 0.999999999999974
0.107357357357357 0.999999999999982
0.107857857857858 0.999999999999988
0.108358358358358 0.999999999999992
0.108858858858859 0.999999999999994
0.109359359359359 0.999999999999996
0.10985985985986 0.999999999999997
0.11036036036036 0.999999999999998
0.110860860860861 0.999999999999999
0.111361361361361 0.999999999999999
0.111861861861862 0.999999999999999
0.112362362362362 1
0.112862862862863 1
0.113363363363363 1
0.113863863863864 1
0.114364364364364 1
0.114864864864865 1
0.115365365365365 1
0.115865865865866 1
0.116366366366366 1
0.116866866866867 1
0.117367367367367 1
0.117867867867868 1
0.118368368368368 1
0.118868868868869 1
0.119369369369369 1
0.11986986986987 1
0.12037037037037 1
0.120870870870871 1
0.121371371371371 1
0.121871871871872 1
0.122372372372372 1
0.122872872872873 1
0.123373373373373 1
0.123873873873874 1
0.124374374374374 1
0.124874874874875 1
0.125375375375375 1
0.125875875875876 1
0.126376376376376 1
0.126876876876877 1
0.127377377377377 1
0.127877877877878 1
0.128378378378378 1
0.128878878878879 1
0.129379379379379 1
0.12987987987988 1
0.13038038038038 1
0.130880880880881 1
0.131381381381381 1
0.131881881881882 1
0.132382382382382 1
0.132882882882883 1
0.133383383383383 1
0.133883883883884 1
0.134384384384384 1
0.134884884884885 1
0.135385385385385 1
0.135885885885886 1
0.136386386386386 1
0.136886886886887 1
0.137387387387387 1
0.137887887887888 1
0.138388388388388 1
0.138888888888889 1
0.139389389389389 1
0.13988988988989 1
0.14039039039039 1
0.140890890890891 1
0.141391391391391 1
0.141891891891892 1
0.142392392392392 1
0.142892892892893 1
0.143393393393393 1
0.143893893893894 1
0.144394394394394 1
0.144894894894895 1
0.145395395395395 1
0.145895895895896 1
0.146396396396396 1
0.146896896896897 1
0.147397397397397 1
0.147897897897898 1
0.148398398398398 1
0.148898898898899 1
0.149399399399399 1
0.1498998998999 1
0.1504004004004 1
0.150900900900901 1
0.151401401401401 1
0.151901901901902 1
0.152402402402402 1
0.152902902902903 1
0.153403403403403 1
0.153903903903904 1
0.154404404404404 1
0.154904904904905 1
0.155405405405405 1
0.155905905905906 1
0.156406406406406 1
0.156906906906907 1
0.157407407407407 1
0.157907907907908 1
0.158408408408408 1
0.158908908908909 1
0.159409409409409 1
0.15990990990991 1
0.16041041041041 1
0.160910910910911 1
0.161411411411411 1
0.161911911911912 1
0.162412412412412 1
0.162912912912913 1
0.163413413413413 1
0.163913913913914 1
0.164414414414414 1
0.164914914914915 1
0.165415415415415 1
0.165915915915916 1
0.166416416416416 1
0.166916916916917 1
0.167417417417417 1
0.167917917917918 1
0.168418418418418 1
0.168918918918919 1
0.169419419419419 1
0.16991991991992 1
0.17042042042042 1
0.170920920920921 1
0.171421421421421 1
0.171921921921922 1
0.172422422422422 1
0.172922922922923 1
0.173423423423423 1
0.173923923923924 1
0.174424424424424 1
0.174924924924925 1
0.175425425425425 1
0.175925925925926 1
0.176426426426426 1
0.176926926926927 1
0.177427427427427 1
0.177927927927928 1
0.178428428428428 1
0.178928928928929 1
0.179429429429429 1
0.17992992992993 1
0.18043043043043 1
0.180930930930931 1
0.181431431431431 1
0.181931931931932 1
0.182432432432432 1
0.182932932932933 1
0.183433433433433 1
0.183933933933934 1
0.184434434434434 1
0.184934934934935 1
0.185435435435435 1
0.185935935935936 1
0.186436436436436 1
0.186936936936937 1
0.187437437437437 1
0.187937937937938 1
0.188438438438438 1
0.188938938938939 1
0.189439439439439 1
0.18993993993994 1
0.19044044044044 1
0.190940940940941 1
0.191441441441441 1
0.191941941941942 1
0.192442442442442 1
0.192942942942943 1
0.193443443443443 1
0.193943943943944 1
0.194444444444444 1
0.194944944944945 1
0.195445445445445 1
0.195945945945946 1
0.196446446446446 1
0.196946946946947 1
0.197447447447447 1
0.197947947947948 1
0.198448448448448 1
0.198948948948949 1
0.199449449449449 1
0.19994994994995 1
0.20045045045045 1
0.200950950950951 1
0.201451451451451 1
0.201951951951952 1
0.202452452452452 1
0.202952952952953 1
0.203453453453453 1
0.203953953953954 1
0.204454454454454 1
0.204954954954955 1
0.205455455455455 1
0.205955955955956 1
0.206456456456456 1
0.206956956956957 1
0.207457457457457 1
0.207957957957958 1
0.208458458458458 1
0.208958958958959 1
0.209459459459459 1
0.20995995995996 1
0.21046046046046 1
0.210960960960961 1
0.211461461461461 1
0.211961961961962 1
0.212462462462462 1
0.212962962962963 1
0.213463463463463 1
0.213963963963964 1
0.214464464464464 1
0.214964964964965 1
0.215465465465465 1
0.215965965965966 1
0.216466466466466 1
0.216966966966967 1
0.217467467467467 1
0.217967967967968 1
0.218468468468468 1
0.218968968968969 1
0.219469469469469 1
0.21996996996997 1
0.22047047047047 1
0.220970970970971 1
0.221471471471471 1
0.221971971971972 1
0.222472472472472 1
0.222972972972973 1
0.223473473473473 1
0.223973973973974 1
0.224474474474474 1
0.224974974974975 1
0.225475475475475 1
0.225975975975976 1
0.226476476476476 1
0.226976976976977 1
0.227477477477477 1
0.227977977977978 1
0.228478478478478 1
0.228978978978979 1
0.229479479479479 1
0.22997997997998 1
0.23048048048048 1
0.230980980980981 1
0.231481481481481 1
0.231981981981982 1
0.232482482482482 1
0.232982982982983 1
0.233483483483483 1
0.233983983983984 1
0.234484484484485 1
0.234984984984985 1
0.235485485485485 1
0.235985985985986 1
0.236486486486486 1
0.236986986986987 1
0.237487487487487 1
0.237987987987988 1
0.238488488488488 1
0.238988988988989 1
0.23948948948949 1
0.23998998998999 1
0.24049049049049 1
0.240990990990991 1
0.241491491491491 1
0.241991991991992 1
0.242492492492492 1
0.242992992992993 1
0.243493493493493 1
0.243993993993994 1
0.244494494494495 1
0.244994994994995 1
0.245495495495495 1
0.245995995995996 1
0.246496496496497 1
0.246996996996997 1
0.247497497497497 1
0.247997997997998 1
0.248498498498498 1
0.248998998998999 1
0.2494994994995 1
0.25 1
};
\addplot [semithick, black, dashed]
table {%
-0.25 5.85851544194484e-178
-0.2494994994995 2.36192075575955e-177
-0.248998998998999 9.49948277884993e-177
-0.248498498498499 3.81146112808443e-176
-0.247997997997998 1.52559737378073e-175
-0.247497497497497 6.0917949543401e-175
-0.246996996996997 2.42665218407337e-174
-0.246496496496496 9.64332279674825e-174
-0.245995995995996 3.82298678337027e-173
-0.245495495495495 1.51194437579733e-172
-0.244994994994995 5.96521032219042e-172
-0.244494494494495 2.34786240515656e-171
-0.243993993993994 9.21884391134792e-171
-0.243493493493494 3.61108095981475e-170
-0.242992992992993 1.41109072455017e-169
-0.242492492492492 5.50084745873433e-169
-0.241991991991992 2.13924844208851e-168
-0.241491491491491 8.29945948743261e-168
-0.240990990990991 3.21214662664675e-167
-0.24049049049049 1.24021758765993e-166
-0.23998998998999 4.77702360225168e-166
-0.23948948948949 1.83558233712837e-165
-0.238988988988989 7.03634847491188e-165
-0.238488488488488 2.69077758382231e-164
-0.237987987987988 1.02651490302351e-163
-0.237487487487487 3.90669690293272e-163
-0.236986986986987 1.48323916367385e-162
-0.236486486486486 5.61784382292037e-162
-0.235985985985986 2.12268306761881e-161
-0.235485485485485 8.00124688873873e-161
-0.234984984984985 3.00875769385135e-160
-0.234484484484484 1.12868768955462e-159
-0.233983983983984 4.22393668614594e-159
-0.233483483483483 1.57695047254614e-158
-0.232982982982983 5.87321304745651e-158
-0.232482482482482 2.18217968787083e-157
-0.231981981981982 8.08839442252181e-157
-0.231481481481481 2.9908263375769e-156
-0.230980980980981 1.103258140221e-155
-0.23048048048048 4.0599450781528e-155
-0.22997997997998 1.49045976284644e-154
-0.229479479479479 5.45855183113217e-154
-0.228978978978979 1.99430561082025e-153
-0.228478478478478 7.26880602637827e-153
-0.227977977977978 2.64296583562438e-152
-0.227477477477477 9.58687634667798e-152
-0.226976976976977 3.46912393016396e-151
-0.226476476476476 1.25233241455743e-150
-0.225975975975976 4.51000010868033e-150
-0.225475475475475 1.62028201831467e-149
-0.224974974974975 5.80713346135157e-149
-0.224474474474474 2.07630018638469e-148
-0.223973973973974 7.4058621700573e-148
-0.223473473473473 2.63522838441561e-147
-0.222972972972973 9.35444557069666e-147
-0.222472472472472 3.31264585341538e-146
-0.221971971971972 1.17027825540172e-145
-0.221471471471471 4.1243967693441e-145
-0.220970970970971 1.45006984811652e-144
-0.22047047047047 5.08597936891157e-144
-0.21996996996997 1.7795797692293e-143
-0.219469469469469 6.21180087507876e-143
-0.218968968968969 2.16309103418979e-142
-0.218468468468468 7.51431299680629e-142
-0.217967967967968 2.60411993988026e-141
-0.217467467467467 9.00305512891517e-141
-0.216966966966967 3.10510339975615e-140
-0.216466466466466 1.06836453021664e-139
-0.215965965965966 3.66707758534171e-139
-0.215465465465465 1.2556771339796e-138
-0.214964964964965 4.28936623768273e-138
-0.214464464464464 1.46172452887376e-137
-0.213963963963964 4.96929992376819e-137
-0.213463463463463 1.68531916567831e-136
-0.212962962962963 5.70198921836857e-136
-0.212462462462462 1.92454430057909e-135
-0.211961961961962 6.48017490968443e-135
-0.211461461461461 2.17672139490064e-134
-0.210960960960961 7.29417657077103e-134
-0.21046046046046 2.43841158780976e-133
-0.20995995995996 8.1319570640455e-133
-0.209459459459459 2.70545596249659e-132
-0.208958958958959 8.97931479250232e-132
-0.208458458458458 2.97305721874707e-131
-0.207957957957958 9.82020802313795e-131
-0.207457457457457 3.23590277243784e-130
-0.206956956956957 1.06372068383734e-129
-0.206456456456456 3.48832639903573e-129
-0.205955955955956 1.14120588572802e-128
-0.205455455455455 3.72450254924579e-128
-0.204954954954955 1.2126345584287e-127
-0.204454454454454 3.938664649042e-127
-0.203953953953954 1.2762197930099e-126
-0.203453453453453 4.12533632019077e-126
-0.202952952952953 1.33030329310892e-125
-0.202452452452452 4.27956276782548e-125
-0.201951951951952 1.37342696844893e-124
-0.201451451451451 4.39712877720768e-124
-0.200950950950951 1.40439815380869e-123
-0.20045045045045 4.47474996801203e-123
-0.19994994994995 1.42234438836811e-122
-0.199449449449449 4.5102252058627e-122
-0.198948948948949 1.42675424560579e-121
-0.198448448448448 4.50254030254608e-121
-0.197947947947948 1.41750154728098e-120
-0.197447447447447 4.45191618682512e-120
-0.196946946946947 1.39485136156221e-119
-0.196446446446446 4.35979835283065e-119
-0.195945945945946 1.35944738737432e-118
-0.195445445445445 4.22878828929433e-118
-0.194944944944945 1.31228156289505e-117
-0.194444444444444 4.06252142911112e-117
-0.193943943943944 1.25464790065043e-116
-0.193443443443443 3.86549960979689e-116
-0.192942942942943 1.18808354708762e-115
-0.192442442442442 3.64288881604683e-115
-0.191941941941942 1.11430081046921e-114
-0.191441441441441 3.4002948690447e-114
-0.190940940940941 1.03511434234506e-113
-0.19044044044044 3.14353060573032e-113
-0.18993993993994 9.52367769814708e-113
-0.189439439439439 2.87838792602938e-112
-0.188938938938939 8.67863864855159e-112
-0.188438438438438 2.61042694586444e-111
-0.187937937937938 7.83301839105152e-111
-0.187437437437437 2.34479253282278e-110
-0.186936936936937 7.00224627605908e-110
-0.186436436436436 2.08606593852072e-109
-0.185935935935936 6.19978149493455e-109
-0.185435435435435 1.83815633421718e-108
-0.184934934934935 5.43683591507056e-108
-0.184434434434434 1.60423407082061e-107
-0.183933933933934 4.72222833985193e-107
-0.183433433433433 1.38670467026495e-106
-0.182932932932933 4.0623630194863e-106
-0.182432432432432 1.18722012092044e-105
-0.181931931931932 3.46131833397183e-105
-0.181431431431431 1.00672214711858e-104
-0.180930930930931 2.92102650987532e-104
-0.18043043043043 8.45510838840762e-104
-0.17992992992993 2.44152218759567e-103
-0.179429429429429 7.03331383278254e-103
-0.178928928928929 2.02123659513469e-102
-0.178428428428428 5.79471597464398e-102
-0.177927927927928 1.65731480808874e-101
-0.177427427427427 4.7286343533575e-101
-0.176926926926927 1.34593575718098e-100
-0.176426426426426 3.82182516112545e-100
-0.175925925925926 1.08261788166356e-99
-0.175425425425425 3.05940860552239e-99
-0.174924924924925 8.62497191202016e-99
-0.174424424424424 2.42569293442565e-98
-0.173923923923924 6.80568581412463e-98
-0.173423423423423 1.90487252783333e-97
-0.172922922922923 5.31885194549097e-97
-0.172422422422422 1.48158937963923e-96
-0.171921921921922 4.11714150154568e-96
-0.171421421421421 1.14135757198158e-95
-0.170920920920921 3.15649902893811e-95
-0.17042042042042 8.70858533467825e-95
-0.16991991991992 2.3968871711519e-94
-0.169419419419419 6.58120787701369e-94
-0.168918918918919 1.80269260424361e-93
-0.168418418418418 4.92601587342875e-93
-0.167917917917918 1.34285156730266e-92
-0.167417417417417 3.65189514189221e-92
-0.166916916916917 9.90755939552871e-92
-0.166416416416416 2.68147146081975e-91
-0.165915915915916 7.23998713411084e-91
-0.165415415415415 1.95011643626805e-90
-0.164914914914915 5.24012245554741e-90
-0.164414414414414 1.40468998718444e-89
-0.163913913913914 3.75645081710358e-89
-0.163413413413413 1.00215087359976e-88
-0.162912912912913 2.66714548798834e-88
-0.162412412412412 7.08138995187724e-88
-0.161911911911912 1.87563589008922e-87
-0.161411411411411 4.95606268630871e-87
-0.160910910910911 1.30642142141091e-86
-0.16041041041041 3.43548497441858e-86
-0.15990990990991 9.012620523444e-86
-0.159409409409409 2.35869834437815e-85
-0.158908908908909 6.15817486627826e-85
-0.158408408408408 1.6039467387919e-84
-0.157907907907908 4.16760157595929e-84
-0.157407407407407 1.08029106134596e-83
-0.156906906906907 2.7935324698228e-83
-0.156406406406406 7.2065106095287e-83
-0.155905905905906 1.85461905108044e-82
-0.155405405405405 4.76148912203169e-82
-0.154904904904905 1.21952100207391e-81
-0.154404404404404 3.11597664018527e-81
-0.153903903903904 7.94250576122095e-81
-0.153403403403403 2.01966497637206e-80
-0.152902902902903 5.12341570332039e-80
-0.152402402402402 1.29657706570435e-79
-0.151901901901902 3.27337355882446e-79
-0.151401401401401 8.24425305341689e-79
-0.150900900900901 2.07140767764012e-78
-0.1504004004004 5.19204429141614e-78
-0.1498998998999 1.29828413464143e-77
-0.149399399399399 3.23861766866514e-77
-0.148898898898899 8.05950180510912e-77
-0.148398398398398 2.00085360218267e-76
-0.147897897897898 4.95542658371918e-76
-0.147397397397397 1.22434950828732e-75
-0.146896896896897 3.01778589219502e-75
-0.146396396396396 7.42044756637448e-75
-0.145895895895896 1.82024755977049e-74
-0.145395395395395 4.45440304780027e-74
-0.144894894894895 1.08744494001731e-73
-0.144394394394394 2.64840117686997e-73
-0.143893893893894 6.43456235198872e-73
-0.143393393393393 1.55959925075727e-72
-0.142892892892893 3.77108048840075e-72
-0.142392392392392 9.09656407114027e-72
-0.141891891891892 2.18901016225546e-71
-0.141391391391391 5.25505183394535e-71
-0.140890890890891 1.25853436699963e-70
-0.14039039039039 3.00685178520184e-70
-0.13988988988989 7.16667726420169e-70
-0.139389389389389 1.70405095029676e-69
-0.138888888888889 4.04209228404117e-69
-0.138388388388388 9.5650845181982e-69
-0.137887887887888 2.25803337140259e-68
-0.137387387387387 5.31778623709876e-68
-0.136886886886887 1.24936803236046e-67
-0.136386386386386 2.92825515235327e-67
-0.135885885885886 6.84678159727265e-67
-0.135385385385385 1.59706681006996e-66
-0.134884884884885 3.71636844889893e-66
-0.134384384384384 8.6272728648154e-66
-0.133883883883884 1.99796287187211e-65
-0.133383383383383 4.61594283742287e-65
-0.132882882882883 1.06387984102359e-64
-0.132382382382382 2.44615462958568e-64
-0.131881881881882 5.61092448092346e-64
-0.131381381381381 1.2839382885415e-63
-0.130880880880881 2.93098170587556e-63
-0.13038038038038 6.67484702328536e-63
-0.12987987987988 1.51645245483749e-62
-0.129379379379379 3.43696867452137e-62
-0.128878878878879 7.77108509125315e-62
-0.128378378378378 1.75285943883359e-61
-0.127877877877878 3.94431759722195e-61
-0.127377377377377 8.85433691158696e-61
-0.126876876876877 1.98289451485541e-60
-0.126376376376376 4.42998855815335e-60
-0.125875875875876 9.8733616471066e-60
-0.125375375375375 2.19526500962866e-59
-0.124874874874875 4.86932047270187e-59
-0.124374374374374 1.07748014888808e-58
-0.123873873873874 2.37853603882102e-58
-0.123373373373373 5.23805141965834e-58
-0.122872872872873 1.15077220909161e-57
-0.122372372372372 2.52213647860154e-57
-0.121871871871872 5.51451644918279e-57
-0.121371371371371 1.20283470037793e-56
-0.120870870870871 2.61736411690955e-56
-0.12037037037037 5.68174905174501e-56
-0.11986986986987 1.23043785987115e-55
-0.119369369369369 2.65825770845982e-55
-0.118868868868869 5.72920368316759e-55
-0.118368368368368 1.23183135089057e-54
-0.117867867867868 2.64221454797651e-54
-0.117367367367367 5.65385632560084e-54
-0.116866866866867 1.20692795172705e-53
-0.116366366366366 2.57026461934092e-53
-0.115865865865866 5.46052340543799e-53
-0.115365365365365 1.15731258915152e-52
-0.114864864864865 2.44696117555154e-52
-0.114364364364364 5.16135231039147e-52
-0.113863863863864 1.08607541622072e-51
-0.113363363363363 2.27990390731164e-51
-0.112862862862863 4.77455842178161e-51
-0.112362362362362 9.97493372394717e-51
-0.111861861861862 2.07896411504924e-50
-0.111361361361361 4.322591188509e-50
-0.110860860860861 8.96605834763215e-50
-0.11036036036036 1.85532165547597e-49
-0.10985985985986 3.82998570420836e-49
-0.109359359359359 7.88742801798836e-49
-0.108858858858859 1.62044394443269e-48
-0.108358358358358 3.32118443670299e-48
-0.107857857857858 6.79066624737794e-48
-0.107357357357357 1.38513537039275e-47
-0.106856856856857 2.81859402192826e-47
-0.106356356356356 5.7218087753253e-47
-0.105855855855856 1.15876319076867e-46
-0.105355355355355 2.34108193632118e-46
-0.104854854854855 4.71844765823527e-46
-0.104354354354354 9.48729288404377e-46
-0.103853853853854 1.90303224273347e-45
-0.103353353353353 3.80812058281695e-45
-0.102852852852853 7.60214201198635e-45
-0.102352352352352 1.51398663352872e-44
-0.101851851851852 3.00793824268018e-44
-0.101351351351351 5.96178948909459e-44
-0.100850850850851 1.17881388351257e-43
-0.10035035035035 2.32527738106248e-43
-0.0998498498498498 4.57578118980941e-43
-0.0993493493493494 8.98290329067894e-43
-0.0988488488488488 1.75925677020018e-42
-0.0983483483483484 3.43718420428609e-42
-0.0978478478478478 6.69942441103662e-42
-0.0973473473473473 1.30266673166691e-41
-0.0968468468468469 2.52691328301138e-41
-0.0963463463463463 4.88999685700995e-41
-0.0958458458458459 9.44034980293195e-41
-0.0953453453453453 1.81814660641053e-40
-0.0948448448448448 3.49326119074608e-40
-0.0943443443443444 6.69567871366529e-40
-0.0938438438438438 1.28032310557282e-39
-0.0933433433433433 2.4423394915169e-39
-0.0928428428428428 4.64787024247694e-39
-0.0923423423423423 8.82395969836031e-39
-0.0918418418418419 1.67122390015015e-38
-0.0913413413413413 3.15767482782329e-38
-0.0908408408408408 5.95198546496331e-38
-0.0903403403403403 1.11922667844063e-37
-0.0898398398398398 2.09959739682816e-37
-0.0893393393393394 3.92930575132719e-37
-0.0888388388388388 7.33596912782618e-37
-0.0883383383383383 1.3663472466759e-36
-0.0878378378378378 2.53878921313765e-36
-0.0873373373373373 4.70602487444444e-36
-0.0868368368368369 8.70249648517559e-36
-0.0863363363363363 1.60544565135546e-35
-0.0858358358358358 2.95467367529369e-35
-0.0853353353353353 5.42482397849921e-35
-0.0848348348348348 9.93628508672641e-35
-0.0843343343343343 1.81561913824888e-34
-0.0838338338338338 3.30969389023668e-34
-0.0833333333333333 6.01884729758151e-34
-0.0828328328328328 1.09194633714804e-33
-0.0823323323323323 1.97629510202641e-33
-0.0818318318318318 3.56832888132285e-33
-0.0813313313313313 6.42747791799988e-33
-0.0808308308308308 1.15499207611997e-32
-0.0803303303303303 2.07052350918214e-32
-0.0798298298298298 3.70291833409683e-32
-0.0793293293293293 6.6064928118516e-32
-0.0788288288288288 1.17587382422802e-31
-0.0783283283283283 2.08791810964626e-31
-0.0778278278278278 3.6985308189002e-31
-0.0773273273273273 6.53594103736039e-31
-0.0768268268268268 1.15225917183783e-30
-0.0763263263263263 2.02654125070442e-30
-0.0758258258258258 3.55569099860225e-30
-0.0753253253253253 6.22380431397275e-30
-0.0748248248248248 1.08680408911529e-29
-0.0743243243243243 1.89325922219062e-29
-0.0738238238238238 3.29027688857661e-29
-0.0733233233233233 5.70451108626903e-29
-0.0728228228228228 9.86661298281835e-29
-0.0723223223223223 1.7024780062608e-28
-0.0718218218218218 2.9306148649516e-28
-0.0713213213213213 5.03268649910886e-28
-0.0708208208208208 8.62193948063474e-28
-0.0703203203203203 1.47358128543467e-27
-0.0698198198198198 2.51250730076085e-27
-0.0693193193193193 4.27370705019203e-27
-0.0688188188188188 7.25214406520802e-27
-0.0683183183183183 1.22770048956846e-26
-0.0678178178178178 2.07339880860179e-26
-0.0673173173173173 3.49331499099285e-26
-0.0668168168168168 5.87161020630547e-26
-0.0663163163163163 9.84558060294918e-26
-0.0658158158158158 1.64698701184053e-25
-0.0653153153153153 2.74855116476367e-25
-0.0648148148148148 4.57596158233027e-25
-0.0643143143143143 7.6002152096225e-25
-0.0638138138138138 1.25931527841577e-24
-0.0633133133133133 2.08165236016841e-24
-0.0628128128128128 3.43278947770881e-24
-0.0623123123123123 5.6474378800691e-24
-0.0618118118118118 9.26875003472902e-24
-0.0613113113113113 1.51759673701432e-23
-0.0608108108108108 2.47888966869231e-23
-0.0603103103103103 4.03946364621393e-23
-0.0598098098098098 6.56683340698806e-23
-0.0593093093093093 1.06501120908069e-22
-0.0588088088088088 1.7231311809936e-22
-0.0583083083083083 2.78130480442492e-22
-0.0578078078078078 4.47862823218425e-22
-0.0573073073073073 7.19461776602603e-22
-0.0568068068068068 1.1530199629193e-21
-0.0563063063063063 1.8434544913477e-21
-0.0558058058058058 2.9403201159859e-21
-0.0553053053053053 4.67868188633424e-21
-0.0548048048048048 7.42709942675486e-21
-0.0543043043043043 1.17620192882032e-20
-0.0538038038038038 1.85828182229824e-20
-0.0533033033033033 2.92892618446261e-20
-0.0528028028028028 4.60545504524835e-20
-0.0523023023023023 7.22443784600986e-20
-0.0518018018018018 1.1305846409846e-19
-0.0513013013013013 1.76510170962341e-19
-0.0508008008008008 2.74918613786335e-19
-0.0503003003003003 4.27175597904829e-19
-0.0497997997997998 6.62181029062329e-19
-0.0492992992992993 1.02403587101559e-18
-0.0487987987987988 1.57987189491902e-18
-0.0482982982982983 2.43162711689071e-18
-0.0477977977977978 3.73371030777797e-18
-0.0472972972972973 5.71943242470197e-18
-0.0467967967967968 8.74045538829988e-18
-0.0462962962962963 1.33255192913939e-17
-0.0457957957957958 2.02676465773826e-17
-0.0452952952952953 3.07533015853819e-17
-0.0447947947947948 4.65532027473711e-17
-0.0442942942942943 7.03034966725387e-17
-0.0437937937937938 1.05919027384514e-16
-0.0432932932932933 1.59199205110731e-16
-0.0427927927927928 2.38713959639087e-16
-0.0422922922922923 3.57095937981114e-16
-0.0417917917917918 5.3292039196643e-16
-0.0412912912912913 7.93433016710059e-16
-0.0407907907907908 1.17849805140347e-15
-0.0402902902902903 1.74629781638163e-15
-0.0397897897897898 2.58153947126469e-15
-0.0392892892892893 3.80724147248252e-15
-0.0387887887887888 5.60161749956899e-15
-0.0382882882882883 8.22219999014596e-15
-0.0377877877877878 1.20402184582087e-14
-0.0372872872872873 1.75894651003235e-14
-0.0367867867867868 2.56355728546371e-14
-0.0362862862862863 3.72739780760495e-14
-0.0357857857857858 5.40680851355027e-14
-0.0352852852852853 7.82436246041264e-14
-0.0347847847847848 1.12961348421285e-13
-0.0342842842842843 1.62698639441251e-13
-0.0337837837837838 2.33782142854656e-13
-0.0332832832832833 3.35129244836338e-13
-0.0327827827827828 4.79277589119253e-13
-0.0322822822822823 6.83810780895908e-13
-0.0317817817817818 9.7332756525413e-13
-0.0312812812812813 1.38215450949701e-12
-0.0307807807807808 1.95807308805489e-12
-0.0302802802802803 2.76742701849049e-12
-0.0297797797797798 3.90210253805304e-12
-0.0292792792792793 5.4890432570364e-12
-0.0287787787787788 7.70318559284095e-12
-0.0282782782782783 1.07849978764949e-11
-0.0277777777777778 1.50641984331806e-11
-0.0272772772772773 2.09917441822563e-11
-0.0267767767767768 2.91828587698705e-11
-0.0262762762762763 4.04747556126989e-11
-0.0257757757757758 5.6003867400197e-11
-0.0252752752752753 7.73088971154953e-11
-0.0247747747747748 1.06467954865568e-10
-0.0242742742742743 1.4628056412441e-10
-0.0237737737737738 2.00508567050323e-10
-0.0232732732732733 2.7419412797351e-10
-0.0227727727727728 3.74078372865807e-10
-0.0222722722722723 5.09151016978559e-10
-0.0217717717717718 6.91370003162415e-10
-0.0212712712712713 9.36601169911602e-10
-0.0207707707707708 1.26584187013427e-09
-0.0202702702702703 1.70680997970737e-09
-0.0197697697697698 2.29600173747274e-09
-0.0192692692692693 3.08134940240692e-09
-0.0187687687687688 4.12564408024856e-09
-0.0182682682682683 5.51093180688061e-09
-0.0177677677677678 7.34414393696279e-09
-0.0172672672672673 9.76428829609681e-09
-0.0167667667667668 1.2951608059804e-08
-0.0162662662662663 1.71392140598703e-08
-0.0157657657657658 2.26278168886997e-08
-0.0152652652652653 2.98043321187798e-08
-0.0147647647647648 3.91653102493114e-08
-0.0142642642642643 5.13463585269e-08
-0.0137637637637638 6.7158981366881e-08
-0.0132632632632633 8.76365775411891e-08
-0.0127627627627628 1.14091704517482e-07
-0.0122622622622623 1.4818716344838e-07
-0.0117617617617618 1.92023983713928e-07
-0.0112612612612613 2.48250006356341e-07
-0.0107607607607608 3.20193495351828e-07
-0.0102602602602603 4.12027059994077e-07
-0.00975975975975976 5.28968167673337e-07
-0.00925925925925927 6.77523682319188e-07
-0.00875875875875876 8.65787199247477e-07
-0.00825825825825827 1.10379948265761e-06
-0.00775775775775775 1.40398406886637e-06
-0.00725725725725726 1.78167209822607e-06
-0.00675675675675677 2.2557327031533e-06
-0.00625625625625625 2.8493278296749e-06
-0.00575575575575576 3.59081322481994e-06
-0.00525525525525525 4.51481049912823e-06
-0.00475475475475476 5.66347868616539e-06
-0.00425425425425427 7.08801757823393e-06
-0.00375375375375375 8.85043932236739e-06
-0.00325325325325326 1.10256493084594e-05
-0.00275275275275275 1.37038822578534e-05
-0.00225225225225226 1.69935446004165e-05
-0.00175175175175174 2.10245196722272e-05
-0.00125125125125125 2.59519979201724e-05
-0.000750750750750762 3.19609000920473e-05
-0.000250250250250245 3.92709672293575e-05
0.000250250250250272 4.81425970513117e-05
0.000750750750750762 5.88835118849943e-05
0.00125125125125125 7.18563484955479e-05
0.00175175175175174 8.74872648118298e-05
0.00225225225225223 0.000106275662410463
0.00275275275275277 0.00012880512646995
0.00325325325325326 0.00015575568646513
0.00375375375375375 0.00018791750084411
0.00425425425425424 0.000226206066995338
0.00475475475475473 0.000271679053633658
0.00525525525525528 0.00032555484595894
0.00575575575575576 0.000389232884209998
0.00625625625625625 0.000464315863192054
0.00675675675675674 0.000552633843649375
0.00725725725725723 0.000656270305660425
0.00775775775775778 0.000777590149257125
0.00825825825825827 0.000919269617968531
0.00875875875875876 0.00108432808677971
0.00925925925925924 0.00127616161697383
0.00975975975975973 0.00149857813648154
0.0102602602602603 0.0017558340557958
0.0107607607607608 0.00205267207645184
0.0112612612612613 0.00239435989189052
0.0117617617617617 0.00278672941974268
0.0122622622622622 0.00323621614088599
0.0127627627627628 0.00374989805489755
0.0132632632632633 0.00433553369480135
0.0137637637637638 0.00500159857751495
0.0142642642642642 0.00575731940152797
0.0147647647647647 0.00661270524166591
0.0152652652652653 0.00757857493400772
0.0157657657657658 0.00866657979397185
0.0162662662662663 0.00988922076919206
0.0167667667667667 0.0112598590980458
0.0172672672672672 0.0127927195265899
0.0177677677677678 0.0145028851331469
0.0182682682682683 0.0164062828227596
0.0187687687687688 0.0185196585849168
0.0192692692692693 0.0208605416588569
0.0197697697697697 0.0234471968226497
0.0202702702702703 0.0262985641160235
0.0207707707707708 0.0294341854230798
0.0212712712712713 0.0328741174796847
0.0217717717717718 0.0366388310309784
0.0222722722722722 0.0407490960461642
0.0227727727727728 0.0452258530989183
0.0232732732732733 0.0500900712402765
0.0237737737737738 0.0553625929239593
0.0242742742742743 0.0610639667884157
0.0247747747747748 0.0672142693515818
0.0252752752752753 0.0738329169289858
0.0257757757757758 0.0809384693386335
0.0262762762762763 0.0885484272017969
0.0267767767767768 0.0966790248820532
0.0272772772772773 0.105345021320003
0.0277777777777778 0.114559491212487
0.0282782782782783 0.124333619147337
0.0287787787787788 0.134676499432495
0.0292792792792793 0.14559494444697
0.0297797797797798 0.157093304386336
0.0302802802802803 0.169173301273731
0.0307807807807808 0.181833880056023
0.0312812812812813 0.195071079502011
0.0317817817817818 0.208877925464837
0.0322822822822823 0.223244348864231
0.0327827827827828 0.238157130487699
0.0332832832832833 0.253599874405903
0.0337837837837838 0.269553011450059
0.0342842842842843 0.285993833813575
0.0347847847847848 0.302896561422057
0.0352852852852853 0.320232440272474
0.0357857857857858 0.337969872481485
0.0362862862862863 0.356074577312921
0.0367867867867868 0.374509781984413
0.0372872872872873 0.393236440591912
0.0377877877877878 0.41221347904776
0.0382882882882883 0.431398063511947
0.0387887887887888 0.450745889415637
0.0392892892892893 0.470211487839081
0.0397897897897898 0.489748545719608
0.0402902902902903 0.509310236135553
0.0407907907907908 0.528849554743812
0.0412912912912913 0.548319658345528
0.0417917917917918 0.567674201518801
0.0422922922922923 0.586867667289697
0.0427927927927928 0.605855687912707
0.0432932932932933 0.624595351997044
0.0437937937937938 0.643045494442002
0.0442942942942943 0.661166965928532
0.0447947947947948 0.678922879048857
0.0452952952952953 0.696278828534532
0.0457957957957958 0.713203083457936
0.0462962962962963 0.729666749724104
0.0467967967967968 0.745643901630407
0.0472972972972973 0.761111681741429
0.0477977977977978 0.77605036879651
0.0482982982982983 0.790443413828951
0.0487987987987988 0.804277445120176
0.0492992992992993 0.817542243031607
0.0497997997997998 0.830230686144425
0.0503003003003003 0.842338670486647
0.0508008008008008 0.853865003933081
0.0513013013013013 0.86481127812258
0.0518018018018018 0.87518172044598
0.0523023023023023 0.884983028815363
0.0528028028028028 0.894224192030533
0.0533033033033033 0.90291629861237
0.0538038038038038 0.911072336976761
0.0543043043043043 0.918706989779786
0.0548048048048048 0.925836425178206
0.0553053053053053 0.932478087623248
0.0558058058058058 0.938650490645037
0.0563063063063063 0.944373013894895
0.0568068068068068 0.949665706498666
0.0573073073073073 0.954549098541752
0.0578078078078078 0.959044022261308
0.0583083083083083 0.963171444268495
0.0588088088088088 0.966952309868989
0.0593093093093093 0.970407400298031
0.0598098098098098 0.973557203441482
0.0603103103103103 0.976421798380667
0.0608108108108108 0.979020753879484
0.0613113113113113 0.981373040730181
0.0618118118118118 0.983496957691527
0.0623123123123123 0.985410070591392
0.0628128128128128 0.987129164026045
0.0633133133133133 0.988670204971196
0.0638138138138138 0.990048317525015
0.0643143143143143 0.991277767930373
0.0648148148148148 0.992371958971725
0.0653153153153153 0.993343432809902
0.0658158158158158 0.994203881304295
0.0663163163163163 0.994964162874675
0.0668168168168168 0.995634324972314
0.0673173173173173 0.996223631260314
0.0678178178178178 0.996740592643929
0.0683183183183183 0.997193001341393
0.0688188188188188 0.997587967242223
0.0693193193193193 0.9979319558615
0.0698198198198198 0.998230827263343
0.0703203203203203 0.99848987539327
0.0708208208208208 0.998713867325867
0.0713213213213213 0.998907081999991
0.0718218218218218 0.999073348077547
0.0723223223223223 0.999216080622801
0.0728228228228228 0.999338316356575
0.0733233233233233 0.999442747292928
0.0738238238238238 0.999531752614706
0.0743243243243243 0.99960742868845
0.0748248248248248 0.999671617158364
0.0753253253253253 0.999725931093522
0.0758258258258258 0.999771779192188
0.0763263263263263 0.999810388072341
0.0768268268268268 0.999842822698354
0.0773273273273273 0.999870005010707
0.0778278278278278 0.999892730838796
0.0783283283283283 0.999911685186797
0.0788288288288288 0.999927455989451
0.0793293293293293 0.999940546438934
0.0798298298298298 0.999951385985993
0.0803303303303303 0.999960340118681
0.0808308308308308 0.99996771902048
0.0813313313313313 0.999973785206865
0.0818318318318318 0.999978760235487
0.0823323323323323 0.999982830580585
0.0828328328328328 0.999986152757026
0.0833333333333333 0.999988857773852
0.0838338338338338 0.999991054991416
0.0843343343343343 0.999992835450376
0.0848348348348348 0.999994274735004
0.0853353353353353 0.999995435427619
0.0858358358358358 0.999996369205473
0.0863363363363363 0.999997118626254
0.0868368368368369 0.999997718643467
0.0873373373373373 0.999998197888367
0.0878378378378378 0.99999857975095
0.0883383383383383 0.99999888328857
0.0888388388388389 0.999999123987278
0.0893393393393394 0.99999931439774
0.0898398398398398 0.999999464664758
0.0903403403403403 0.999999582966829
0.0908408408408408 0.999999675879904
0.0913413413413414 0.999999748677518
0.0918418418418419 0.999999805577648
0.0923423423423423 0.999999849945172
0.0928428428428428 0.999999884457395
0.0933433433433433 0.999999911238994
0.0938438438438439 0.999999931971695
0.0943443443443444 0.999999947983159
0.0948448448448448 0.99999996031881
0.0953453453453453 0.999999969799696
0.0958458458458458 0.999999977068978
0.0963463463463464 0.999999982629172
0.0968468468468469 0.99999998687189
0.0973473473473473 0.999999990101532
0.0978478478478478 0.999999992554095
0.0983483483483483 0.999999994412079
0.0988488488488489 0.999999995816248
0.0993493493493494 0.999999996874898
0.0998498498498498 0.999999997671135
0.10035035035035 0.999999998268564
0.100850850850851 0.99999999871575
0.101351351351351 0.999999999049671
0.101851851851852 0.999999999298417
0.102352352352352 0.99999999948327
0.102852852852853 0.99999999962031
0.103353353353353 0.999999999721661
0.103853853853854 0.999999999796437
0.104354354354354 0.999999999851475
0.104854854854855 0.999999999891886
0.105355355355355 0.999999999921487
0.105855855855856 0.999999999943117
0.106356356356356 0.999999999958886
0.106856856856857 0.999999999970352
0.107357357357357 0.999999999978672
0.107857857857858 0.999999999984692
0.108358358358358 0.99999999998904
0.108858858858859 0.999999999992171
0.109359359359359 0.99999999999442
0.10985985985986 0.999999999996033
0.11036036036036 0.999999999997186
0.110860860860861 0.999999999998009
0.111361361361361 0.999999999998594
0.111861861861862 0.99999999999901
0.112362362362362 0.999999999999304
0.112862862862863 0.999999999999512
0.113363363363363 0.999999999999659
0.113863863863864 0.999999999999762
0.114364364364364 0.999999999999834
0.114864864864865 0.999999999999885
0.115365365365365 0.99999999999992
0.115865865865866 0.999999999999945
0.116366366366366 0.999999999999962
0.116866866866867 0.999999999999974
0.117367367367367 0.999999999999982
0.117867867867868 0.999999999999988
0.118368368368368 0.999999999999992
0.118868868868869 0.999999999999994
0.119369369369369 0.999999999999996
0.11986986986987 0.999999999999997
0.12037037037037 0.999999999999998
0.120870870870871 0.999999999999999
0.121371371371371 0.999999999999999
0.121871871871872 0.999999999999999
0.122372372372372 1
0.122872872872873 1
0.123373373373373 1
0.123873873873874 1
0.124374374374374 1
0.124874874874875 1
0.125375375375375 1
0.125875875875876 1
0.126376376376376 1
0.126876876876877 1
0.127377377377377 1
0.127877877877878 1
0.128378378378378 1
0.128878878878879 1
0.129379379379379 1
0.12987987987988 1
0.13038038038038 1
0.130880880880881 1
0.131381381381381 1
0.131881881881882 1
0.132382382382382 1
0.132882882882883 1
0.133383383383383 1
0.133883883883884 1
0.134384384384384 1
0.134884884884885 1
0.135385385385385 1
0.135885885885886 1
0.136386386386386 1
0.136886886886887 1
0.137387387387387 1
0.137887887887888 1
0.138388388388388 1
0.138888888888889 1
0.139389389389389 1
0.13988988988989 1
0.14039039039039 1
0.140890890890891 1
0.141391391391391 1
0.141891891891892 1
0.142392392392392 1
0.142892892892893 1
0.143393393393393 1
0.143893893893894 1
0.144394394394394 1
0.144894894894895 1
0.145395395395395 1
0.145895895895896 1
0.146396396396396 1
0.146896896896897 1
0.147397397397397 1
0.147897897897898 1
0.148398398398398 1
0.148898898898899 1
0.149399399399399 1
0.1498998998999 1
0.1504004004004 1
0.150900900900901 1
0.151401401401401 1
0.151901901901902 1
0.152402402402402 1
0.152902902902903 1
0.153403403403403 1
0.153903903903904 1
0.154404404404404 1
0.154904904904905 1
0.155405405405405 1
0.155905905905906 1
0.156406406406406 1
0.156906906906907 1
0.157407407407407 1
0.157907907907908 1
0.158408408408408 1
0.158908908908909 1
0.159409409409409 1
0.15990990990991 1
0.16041041041041 1
0.160910910910911 1
0.161411411411411 1
0.161911911911912 1
0.162412412412412 1
0.162912912912913 1
0.163413413413413 1
0.163913913913914 1
0.164414414414414 1
0.164914914914915 1
0.165415415415415 1
0.165915915915916 1
0.166416416416416 1
0.166916916916917 1
0.167417417417417 1
0.167917917917918 1
0.168418418418418 1
0.168918918918919 1
0.169419419419419 1
0.16991991991992 1
0.17042042042042 1
0.170920920920921 1
0.171421421421421 1
0.171921921921922 1
0.172422422422422 1
0.172922922922923 1
0.173423423423423 1
0.173923923923924 1
0.174424424424424 1
0.174924924924925 1
0.175425425425425 1
0.175925925925926 1
0.176426426426426 1
0.176926926926927 1
0.177427427427427 1
0.177927927927928 1
0.178428428428428 1
0.178928928928929 1
0.179429429429429 1
0.17992992992993 1
0.18043043043043 1
0.180930930930931 1
0.181431431431431 1
0.181931931931932 1
0.182432432432432 1
0.182932932932933 1
0.183433433433433 1
0.183933933933934 1
0.184434434434434 1
0.184934934934935 1
0.185435435435435 1
0.185935935935936 1
0.186436436436436 1
0.186936936936937 1
0.187437437437437 1
0.187937937937938 1
0.188438438438438 1
0.188938938938939 1
0.189439439439439 1
0.18993993993994 1
0.19044044044044 1
0.190940940940941 1
0.191441441441441 1
0.191941941941942 1
0.192442442442442 1
0.192942942942943 1
0.193443443443443 1
0.193943943943944 1
0.194444444444444 1
0.194944944944945 1
0.195445445445445 1
0.195945945945946 1
0.196446446446446 1
0.196946946946947 1
0.197447447447447 1
0.197947947947948 1
0.198448448448448 1
0.198948948948949 1
0.199449449449449 1
0.19994994994995 1
0.20045045045045 1
0.200950950950951 1
0.201451451451451 1
0.201951951951952 1
0.202452452452452 1
0.202952952952953 1
0.203453453453453 1
0.203953953953954 1
0.204454454454454 1
0.204954954954955 1
0.205455455455455 1
0.205955955955956 1
0.206456456456456 1
0.206956956956957 1
0.207457457457457 1
0.207957957957958 1
0.208458458458458 1
0.208958958958959 1
0.209459459459459 1
0.20995995995996 1
0.21046046046046 1
0.210960960960961 1
0.211461461461461 1
0.211961961961962 1
0.212462462462462 1
0.212962962962963 1
0.213463463463463 1
0.213963963963964 1
0.214464464464464 1
0.214964964964965 1
0.215465465465465 1
0.215965965965966 1
0.216466466466466 1
0.216966966966967 1
0.217467467467467 1
0.217967967967968 1
0.218468468468468 1
0.218968968968969 1
0.219469469469469 1
0.21996996996997 1
0.22047047047047 1
0.220970970970971 1
0.221471471471471 1
0.221971971971972 1
0.222472472472472 1
0.222972972972973 1
0.223473473473473 1
0.223973973973974 1
0.224474474474474 1
0.224974974974975 1
0.225475475475475 1
0.225975975975976 1
0.226476476476476 1
0.226976976976977 1
0.227477477477477 1
0.227977977977978 1
0.228478478478478 1
0.228978978978979 1
0.229479479479479 1
0.22997997997998 1
0.23048048048048 1
0.230980980980981 1
0.231481481481481 1
0.231981981981982 1
0.232482482482482 1
0.232982982982983 1
0.233483483483483 1
0.233983983983984 1
0.234484484484485 1
0.234984984984985 1
0.235485485485485 1
0.235985985985986 1
0.236486486486486 1
0.236986986986987 1
0.237487487487487 1
0.237987987987988 1
0.238488488488488 1
0.238988988988989 1
0.23948948948949 1
0.23998998998999 1
0.24049049049049 1
0.240990990990991 1
0.241491491491491 1
0.241991991991992 1
0.242492492492492 1
0.242992992992993 1
0.243493493493493 1
0.243993993993994 1
0.244494494494495 1
0.244994994994995 1
0.245495495495495 1
0.245995995995996 1
0.246496496496497 1
0.246996996996997 1
0.247497497497497 1
0.247997997997998 1
0.248498498498498 1
0.248998998998999 1
0.2494994994995 1
0.25 1
};
\end{axis}

\end{tikzpicture}

